Evaluating the Performance of Large Language Models via Debates

Large Language Models (LLMs) are rapidly evolving and impacting various fields, necessitating the development of effective methods to evaluate and compare their performance. Most current approaches for performance evaluation are either based on fixed, domain-specific questions that lack the flexibility required in many real-world applications, or rely on human input, making them unscalable. To address these issues, we propose an automated benchmarking framework based on debates between LLMs, judged by another LLM. This method assesses not only domain knowledge, but also skills such as argumentative reasoning and inconsistency recognition. We evaluate the performance of various state-of-the-art LLMs using the debate framework and achieve rankings that align closely with popular rankings based on human input, eliminating the need for costly human crowdsourcing.

==> (inline-0) <==
\begin{tabular}{c|ccc|ccc}
& \multicolumn{3}{c}{Home}& \multicolumn{3}{c}{Away} \\[0.2cm]
\midrule       
& &Side 1& Side 2& &Side 1 &Side 2   \\ 
Topic  & Winner &Llama-2-7b  & Llama-2-7b  & Winner&Llama-2-7b  & Llama-2-7b   \\ \midrule 
 1& Side 1 &8& 7& Side 1&9& 7 \\
 2& Side 2 &7& 8& Side 2&8& 9 \\
 3& Side 1 &8& 7& Side 1&8& 7 \\
 4& Side 1 &8& 7& Side 1&8& 7 \\
 5& Side 1 &8& 7& Side 2&8& 9 \\
 6& Side 1 &8& 7& Side 1&8& 7 \\
 7& Side 2 &7& 8& Side 2&7& 8 \\
 8& Side 2 &7& 8& Side 2&6& 8 \\
 9& Side 1 &8& 7& Side 1&8& 7 \\
 10& Side 1 &8& 7& Side 1&8& 7 \\
 11& Side 1 &9& 7& Side 1&8& 7 \\
 12& Side 2 &7& 8& Side 2&7& 8 \\
 13& Side 1 &8& 7& Side 1&8& 7 \\
 14& Side 1 &8& 7& Side 1&8& 7 \\
 15& Side 1 &8& 6& Side 1&8& 5 \\
 16& Side 2 &7& 8& Side 2&7& 8 \\
 17& Side 2 &7& 8& Side 2&7& 9 \\
 18& Side 1 &8& 7& Side 1&8& 7 \\
 19& Side 1 &9& 7& Side 1&9& 7 \\
 20& Side 2 &7& 8& Side 2&7& 8 \\
 21& Side 2 &7& 8& Side 2&8& 9 \\
 22& Side 2 &6& 8& Side 2&6& 8 \\
 23& Side 1 &8& 7& Side 1&8& 7 \\
 24& Side 2 &7& 8& Side 2&7& 8 \\
 25& Side 1&8& 7& Side 1&8& 7 
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
& \multicolumn{3}{c}{Home}& \multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
& &Side 1& Side 2& &Side 1 &Side 2   & \\ 
Topic  & Winner &Llama-2-13b  & Llama-2-7b  & Winner&Llama-2-7b  & Llama-2-13b   & Overall\\ \midrule 
 1 &Llama-2-13b&8& 7 & Llama-2-7b& 8 &7  & Tie\\
2 &Llama-2-7b& 7& 8 & Llama-2-13b& 7 &8  & Tie\\
3 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
4 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
5 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
6 &Llama-2-13b& 8& 7 & Tie & 8 &8  & Llama-2-13b\\
7 &Llama-2-7b& 8& 9 & Llama-2-13b& 7 &9  & Tie\\
8 &Llama-2-7b& 6& 8 & Llama-2-13b& 7 &8  & Tie\\
9 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
10 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
11 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
12 &Llama-2-7b& 7& 8 & Llama-2-13b& 7 &8  & Tie\\
13 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
14 &Llama-2-13b& 8& 7 & Llama-2-13b& 7&8 & Llama-2-13b\\
15 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
16 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
17 &Llama-2-7b& 6& 8 & Llama-2-13b& 7 &8  & Tie\\
18 &Llama-2-13b& 8& 7 & Llama-2-7b& 8 &7  & Tie\\
19 &Llama-2-13b& 9& 7 & Llama-2-7b& 8 &7  & Tie\\
20 &Llama-2-7b& 6& 8 & Llama-2-13b& 7 &8  & Tie\\
21 &Llama-2-13b& 8& 7 & Llama-2-13b& 8 &9  & Llama-2-13b\\
22 &Llama-2-7b& 6& 8 & Llama-2-13b& 6 &8  & Tie\\
23 &Llama-2-13b& 8& 7 & Llama-2-13b& 7 &8  & Llama-2-13b\\
24 &Llama-2-13b& 8& 7 & Llama-2-13b& 8 &9  & Llama-2-13b\\
25 &Llama-2-13b& 8& 7 & Llama-2-13b& 8 &9  & Llama-2-13b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   & \\ 
Topic  & Winner &Llama-2-7b& Llama-2-70b& Winner&Llama-2-70b& Llama-2-7b & Overall\\ \midrule 
1  &Llama-2-7b& 8& 7& Llama-2-70b& 9&7 & Tie\\
2  &Llama-2-70b& 7& 9& Llama-2-7b & 7&8 & Tie\\
3  &Llama-2-7b& 8& 7& Llama-2-70b& 8&7 & Tie\\
4  &Llama-2-7b& 8& 7& Llama-2-70b& 8&7 & Tie\\
5  &Llama-2-70b& 8& 9& Llama-2-70b& 8&7 & Llama-2-70b\\
6  &Llama-2-70b& 7& 8& Llama-2-70b& 8&7 & Llama-2-70b\\
7  &Llama-2-70b& 7& 8& Llama-2-70b& 8&7 & Llama-2-70b\\
8  &Llama-2-70b& 6& 8& Llama-2-7b & 7&8 & Tie\\
9  &Llama-2-7b& 8& 7& Llama-2-70b& 8&7 & Tie\\
10  &Llama-2-70b& 8& 8& Llama-2-70b& 8&8 & Llama-2-70b\\
11  &Llama-2-7b& 8& 7& Llama-2-70b& 8&7 & Tie\\
12  &Llama-2-70b& 7& 9& Llama-2-7b & 8&9 & Tie\\
13  &Llama-2-70b& 7& 8& Llama-2-70b& 8&7 & Llama-2-70b\\
14  &Llama-2-7b& 8& 7& Llama-2-70b& 8&7 & Tie\\
15  &Llama-2-7b& 8& 7& Llama-2-70b& 8&7 & Tie\\
16  &Llama-2-7b& 8& 8& Llama-2-70b& 8&7 & Tie\\
17  &Llama-2-70b& 7& 8& Llama-2-7b & 7&8 & Tie\\
18  &Llama-2-7b& 8& 7& Llama-2-70b& 8&7 & Tie\\
19  &Llama-2-7b& 9& 8& Llama-2-70b& 8&7 & Tie\\
20  &Llama-2-70b& 6& 8& Llama-2-7b & 7&8 & Tie\\
21  &Llama-2-70b& 8& 9& Llama-2-70b& 8&7 & Llama-2-70b\\
22  &Llama-2-70b& 6& 8& Llama-2-70b& 8&7 & Llama-2-70b\\
23  &Llama-2-7b& 8& 7& Llama-2-70b& 8&7 & Tie\\
24  &Llama-2-70b& 7& 8& Llama-2-70b& 8&7 & Llama-2-70b\\
25  &Llama-2-70b& 7& 8& Llama-2-70b& 9&8 & Llama-2-70b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-3-70b& Llama-2-7b& Winner&Llama-2-7b& Llama-3-70b&Overall\\ \midrule 
1  &Llama-3-70b& 9& 8& Llama-2-7b& 9&8&Tie\\
2  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
3  &Llama-2-7b& 8& 9& Llama-3-70b& 8&9&Tie\\
4  &Llama-3-70b& 8& 6& Llama-2-7b& 8&7&Tie\\
5  &Llama-3-70b& 8& 7& Llama-2-7b& 8&7&Tie\\
6  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
7  &Llama-3-70b& 8& 7& Llama-3-70b& 7&9&Llama-3-70b\\
8  &Llama-3-70b& 8& 7& Llama-3-70b& 6&8&Llama-3-70b\\
9  &Llama-3-70b& 8& 7& Llama-2-7b& 8&7&Tie\\
10  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
11  &Llama-3-70b& 8& 7& Llama-2-7b& 8&7&Tie\\
12  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
13  &Llama-3-70b& 8& 6& Llama-2-7b& 8&7&Tie\\
14  &Llama-3-70b& 8& 7& Llama-2-7b& 8&7&Tie\\
15  &Llama-3-70b& 9& 7& Llama-2-7b& 8&7&Tie\\
16  &tie& 8& 8& Llama-3-70b& 8&9&Llama-3-70b\\
17  &Llama-2-7b& 7& 8& Llama-3-70b& 7&9&Tie\\
18  &Llama-3-70b& 8& 7& Llama-2-7b& 8&7&Tie\\
19  &Llama-3-70b& 9& 8& Llama-2-7b& 9&7&Tie\\
20  &Llama-2-7b& 7& 8& Llama-3-70b& 6&8&Tie\\
21  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
22  &Llama-2-7b& 7& 8& Llama-3-70b& 6&8&Tie\\
23  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
24  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
25  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   & \\ 
Topic  & Winner &Llama-2-7b& Vicuna-7b-v1.5& Winner&Vicuna-7b-v1.5& Llama-2-7b & Overall\\ \midrule 
1  &Llama-2-7b& 9& 7& Vicuna-7b-v1.5& 8&7 & Tie\\
2  &Vicuna-7b-v1.5& 6& 8& Llama-2-7b & 7&8 & Tie\\
3  &Llama-2-7b& 8& 7& tie& 8&8 & Llama-2-7b\\
4  &Llama-2-7b& 8& 7& Vicuna-7b-v1.5& 8&7 & Tie\\
5  &Llama-2-7b& 9& 8& Llama-2-7b & 8&9 & Llama-2-7b\\
6  &Llama-2-7b& 8& 7& Llama-2-7b & 7&8 & Llama-2-7b\\
7  &Vicuna-7b-v1.5& 7& 8& Llama-2-7b & 7&8 & Tie\\
8  &Vicuna-7b-v1.5& 7& 8& Llama-2-7b & 7&8 & Tie\\
9  &Llama-2-7b& 8& 7& Vicuna-7b-v1.5& 8&7 & Tie\\
10  &Llama-2-7b& 8& 7& Llama-2-7b & 7&8 & Llama-2-7b\\
11  &Llama-2-7b& 8& 7& tie& 8&8 & Llama-2-7b\\
12  &Vicuna-7b-v1.5& 7& 8& Llama-2-7b & 6&8 & Tie\\
13  &Llama-2-7b& 9& 7& Llama-2-7b & 7&8 & Llama-2-7b\\
14  &Llama-2-7b& 8& 7& Vicuna-7b-v1.5& 8&7 & Tie\\
15  &Llama-2-7b& 8& 7& Vicuna-7b-v1.5& 8&7 & Tie\\
16  &Llama-2-7b& 7& 6& Llama-2-7b & 7&8 & Llama-2-7b\\
17  &Vicuna-7b-v1.5& 6& 8& Llama-2-7b & 6&8 & Tie\\
18  &Llama-2-7b& 9& 7& Vicuna-7b-v1.5& 8&7 & Tie\\
19  &Llama-2-7b& 9& 7& Llama-2-7b & 8&9 & Llama-2-7b \\
20  &Llama-2-7b& 8& 7& Llama-2-7b & 6&8 & Llama-2-7b \\
21  &Llama-2-7b& 8& 7& Llama-2-7b & 8&9 & Llama-2-7b \\
22  &Vicuna-7b-v1.5& 6& 8& Llama-2-7b & 5&7 & Tie\\
23  &Vicuna-7b-v1.5& 6& 8& Llama-2-7b & 6&8 & Tie\\
24  &Llama-2-7b& 8& 7& Llama-2-7b & 7&8 & Llama-2-7b \\
25  &Vicuna-7b-v1.5& 7& 8& Llama-2-7b & 7&8 & Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   & \\ 
Topic  & Winner &Llama-2-7b& Vicuna-13b-v1.5& Winner&Vicuna-13b-v1.5& Llama-2-7b & Overall\\ \midrule 
1  &Llama-2-7b& 8& 7& Vicuna-13b-v1.5& 8&7 & Tie\\
2  &Vicuna-13b-v1.5& 7& 8& Llama-2-7b & 7&8 & Tie\\
3  &Llama-2-7b& 8& 7& Vicuna-13b-v1.5& 8&7 & Tie\\
4  &Llama-2-7b& 8& 7& Llama-2-7b & 7&8 & Llama-2-7b \\
5  &Llama-2-7b& 8& 7& Vicuna-13b-v1.5& 8&7 & Tie\\
6  &Llama-2-7b& 8& 7& Llama-2-7b & 7&8 & Llama-2-7b \\
7  &Vicuna-13b-v1.5& 8& 9& Llama-2-7b & 7&8 & Tie\\
8  &Vicuna-13b-v1.5& 6& 8& Llama-2-7b & 7&8 & Tie\\
9  &Llama-2-7b& 8& 7& Vicuna-13b-v1.5& 7&6 & Tie\\
10  &Llama-2-7b& 8& 7& Llama-2-7b & 8&9 & Llama-2-7b \\
11  &Llama-2-7b& 8& 7& Vicuna-13b-v1.5& 8&7 & Tie\\
12  &Vicuna-13b-v1.5& 8& 9& Llama-2-7b & 6&9 & Tie\\
13  &Llama-2-7b& 8& 7& Llama-2-7b & 7&8 & Llama-2-7b \\
14  &Llama-2-7b& 8& 7& Vicuna-13b-v1.5& 8&7 & Tie\\
15  &Llama-2-7b& 8& 6& Llama-2-7b & 7&8 & Llama-2-7b \\
16  &Vicuna-13b-v1.5& 8& 8& Llama-2-7b & 7&8 & Tie\\
17  &Vicuna-13b-v1.5& 7& 8& Llama-2-7b & 7&9 & Tie\\
18  &Llama-2-7b& 8& 7& Vicuna-13b-v1.5& 8&7 & Tie\\
19  &Llama-2-7b& 9& 7& Llama-2-7b & 8&9 & Llama-2-7b \\
20  &Vicuna-13b-v1.5& 7& 8& Llama-2-7b & 6&8 & Tie\\
21  &Vicuna-13b-v1.5& 8& 9& Llama-2-7b & 7&8 & Tie\\
22  &Vicuna-13b-v1.5& 7& 8& Llama-2-7b & 7&8 & Tie\\
23  &Vicuna-13b-v1.5& 7& 8& Vicuna-13b-v1.5& 8&7 & Vicuna-13b-v1.5\\
24  &Llama-2-7b& 8& 7& Llama-2-7b & 6&8 & Llama-2-7b \\
25  &tie& 8& 8& Vicuna-13b-v1.5& 8&7 & Vicuna-13b-v1.5\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   & \\ 
Topic  & Winner &Llama-2-7b  & Mixtral-8x7B  & Winner&Mixtral-8x7B  & Llama-2-7b   & Overall\\ \midrule 
1  &Llama-2-7b& 8 & 7  & Mixtral-8x7B& 8 &7  & Tie\\
2  &Mixtral-8x7B& 7 & 8  & Llama-2-7b& 7 &8  & Tie\\
3  &Llama-2-7b& 8 & 7  & Mixtral-8x7B& 8 &7  & Tie\\
4  &Llama-2-7b& 8 & 7  & Mixtral-8x7B& 8 &7  & Tie\\
5  &Llama-2-7b& 8 & 7  & Mixtral-8x7B& 8 &7  & Tie\\
6  &Llama-2-7b& 8 & 7  & Llama-2-7b& 8 &9  & Llama-2-7b\\
7  &Mixtral-8x7B& 7 & 8  & Llama-2-7b& 7 &8  & Tie\\
8  &Mixtral-8x7B& 7 & 8  & Llama-2-7b& 7 &8  & Tie\\
9  &Mixtral-8x7B& 8 & 9  & Draw & 8 &8  & Mixtral-8x7B\\
10  &Llama-2-7b& 8 & 7  & Mixtral-8x7B& 8 &7  & Tie\\
11  &Llama-2-7b& 8 & 7  & Mixtral-8x7B& 8 &7  & Tie\\
12  &Mixtral-8x7B& 7 & 8  & Llama-2-7b& 8 &9  & Tie\\
13  &Mixtral-8x7B& 7 & 8  & Mixtral-8x7B& 8 &7  & Mixtral-8x7B\\
14  &Mixtral-8x7B& 7 & 8  & Mixtral-8x7B& 8 &7  & Mixtral-8x7B\\
15  &Llama-2-7b& 8 & 7  & Mixtral-8x7B& 8 &7  & Tie\\
16  &Mixtral-8x7B& 8 & 9  & Mixtral-8x7B& 8 &7  & Mixtral-8x7B\\
17  &Mixtral-8x7B& 7 & 8  & Llama-2-7b& 7 &8  & Tie\\
18  &Llama-2-7b& 8 & 7  & Mixtral-8x7B& 8 &7  & Tie\\
19  &Llama-2-7b& 8 & 7  & Mixtral-8x7B& 8 &7  & Tie\\
20  &Mixtral-8x7B& 7 & 8  & Llama-2-7b& 7 &8  & Tie\\
21  &Mixtral-8x7B& 8 & 9  & Mixtral-8x7B& 8 &7  & Mixtral-8x7B\\
22  &Mixtral-8x7B& 6 & 8  & Llama-2-7b& 7 &8  & Tie\\
23  &Mixtral-8x7B& 7 & 8  & Mixtral-8x7B& 8 &7  & Mixtral-8x7B\\
24  &Mixtral-8x7B& 7 & 8  & Mixtral-8x7B& 8 &7  & Mixtral-8x7B\\
25  &Mixtral-8x7B& 8 & 9  & Mixtral-8x7B& 8 &7  & Mixtral-8x7B\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2  & \\ 
Topic & Winner & Llama-2-7b & GPT-3.5 & Winner & GPT-3.5  & Llama-2-7b  & Overall\\ \midrule 
 1 & Llama-2-7b & 8 & 7    & GPT-3.5  & 9  & 7    & Tie\\
 2 & GPT-3.5 & 7 & 8    & Llama-2-7b  & 7  & 8   & Tie\\
 3 & GPT-3.5 & 8 & 9    & Llama-2-7b  & 8  & 9   & Tie\\
 4 & Llama-2-7b & 8 & 7    & Llama-2-7b & 7  & 8   & Llama-2-7b \\
 5 & GPT-3.5 & 8 & 9   & GPT-3.5 & 8  & 7   & GPT-3.5 \\
 6 & GPT-3.5 & 8 & 9    & Llama-2-7b & 7  & 8   & Tie\\
 7 & GPT-3.5 & 7 & 8    & Llama-2-7b & 7  & 8  & Tie\\
 8 & GPT-3.5 & 6 & 8    & Llama-2-7b & 8  & 7  & Tie\\
 9 & Llama-2-7b & 8 & 7    & GPT-3.5 & 8  & 7   & Tie\\
 10 & GPT-3.5 & 8 & 9   & GPT-3.5 & 8  & 7   & GPT-3.5 \\
 11 & Llama-2-7b & 8 & 7    & GPT-3.5 & 8  & 7   & Tie\\
 12 & GPT-3.5 & 7 & 9    & Llama-2-7b & 7  & 9   & Tie\\
 13 & Llama-2-7b & 8 & 7    & GPT-3.5 & 8  & 7   & Tie\\
 14 & GPT-3.5 & 8 & 9    & GPT-3.5 & 8  & 7   & GPT-3.5 \\
 15 & Llama-2-7b & 8 & 7    & GPT-3.5 & 8  & 7   & Tie\\
 16 & GPT-3.5 & 8 & 9    & Llama-2-7b & 8  & 9   & Tie\\
 17 & GPT-3.5 & 7 & 9    & Llama-2-7b & 7  & 8   & Tie\\
 18 & Llama-2-7b & 8 & 7    & GPT-3.5 & 8  & 7   & Tie\\
 19 & Llama-2-7b & 8 & 7    & GPT-3.5 & 8  & 7   & Tie\\
 20 & GPT-3.5 & 7 & 8   & Llama-2-7b  & 7  & 8   & Tie\\
 21 & GPT-3.5 & 8 & 9   & GPT-3.5 & 8  & 7   & GPT-3.5 \\
 22 & GPT-3.5 & 6 & 8   & Llama-2-7b & 7  & 8   & Tie\\
 23 & GPT-3.5 & 7 & 8   & GPT-3.5 & 8  & 7   & GPT-3.5 \\
 24 & GPT-3.5 & 7 & 8   & Llama-2-7b & 7  & 8   & Tie\\
 25 & GPT-3.5 & 8 & 9   & Llama-2-7b & 8  & 9   & Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   & \\ 
Topic  & Winner & Llama-2-7b & GPT-4 & Winner & GPT-4  &Llama-2-7b  & Overall\\ \midrule 
 1  &  Llama-2-7b& 9 & 8    & GPT-4& 9 &7    & Tie\\
 2  &  GPT-4& 7 & 9    & GPT-4& 8 &7    & GPT-4\\
 3  &  GPT-4& 8 & 9    & GPT-4& 8 &7    & GPT-4\\
 4  &  GPT-4& 8 & 9    & GPT-4& 8 &7    & GPT-4\\
 5  &  GPT-4& 8 & 9    & GPT-4& 9 &8    & GPT-4\\
 6  &  GPT-4& 7 & 9    & GPT-4& 8 &7    & GPT-4\\
 7  &  GPT-4& 7 & 9    & GPT-4& 8 &7    & GPT-4\\
 8  &  GPT-4& 6 & 8    & GPT-4& 8 &7    & GPT-4\\
 9  &  GPT-4& 7 & 8    & GPT-4& 9 &7    & GPT-4\\
 10 &  GPT-4& 7 & 8    & GPT-4& 8 &7    & GPT-4\\
 11 &  GPT-4& 7 & 8    & GPT-4& 8 &7    & GPT-4\\
 12 &  GPT-4& 6 & 9    & GPT-4& 8 &7    & GPT-4\\
 13 &  GPT-4& 7 & 8    & GPT-4& 9 &7    & GPT-4\\
 14 &  GPT-4& 7 & 9    & GPT-4& 9 &7    & GPT-4\\
 15 &  GPT-4& 7 & 8    & GPT-4& 9 &7    & GPT-4\\
 16 &  GPT-4& 7 & 9    & GPT-4& 8 &7    & GPT-4\\
 17 &  GPT-4& 7 & 9    & GPT-4& 8 &7    & GPT-4\\
 18 &  GPT-4& 8 & 9    & GPT-4& 9 &7    & GPT-4\\
 19 &  GPT-4& 8 & 9    & GPT-4& 8 &7    & GPT-4\\
 20 &  GPT-4& 6 & 8    & GPT-4& 8 &7    & GPT-4\\
 21 &  GPT-4& 7 & 9    & GPT-4& 8 &7    & GPT-4\\
 22 &  GPT-4& 7 & 9    & GPT-4& 8 &7    & GPT-4\\
 23 &  GPT-4& 7 & 8    & GPT-4& 8 &7    & GPT-4\\
 24 &  GPT-4& 7 & 9    & GPT-4& 8 &7    & GPT-4\\
 25 &  GPT-4& 8 & 9   
 & GPT-4& 8 &7    & GPT-4
 \end{tabular}
\begin{tabular}{c|ccc|ccc}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2  \\ 
Topic  & Winner &Llama-2-13b  & Llama-2-13b  & Winner&Llama-2-13b  & Llama-2-13b  \\ \midrule 
1  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
2  &Side 2 & 8 & 9  & Side 2 & 7 &8 \\
3  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
4  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
5  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
6  &Side 2 & 8 & 9  & Side 1 & 8 &7 \\
7  &Side 1 & 9& 8& Side 1 & 8 &7 \\
8  &Side 2 & 7 & 8  & Side 2 & 7 &8 \\
9  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
10  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
11  &Side 2 & 7 & 8  & Side 1 & 8 &7 \\
12  &Side 2 & 7 & 8  & Side 2 & 7 &8 \\
13  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
14  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
15  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
16  &Side 1 & 8 & 8  & Side 1 & 8 &8 \\
17  &Side 2 & 7 & 8  & Side 2 & 7 &8 \\
18  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
19  &Side 1 & 9 & 7  & Side 1 & 9 &7 \\
20  &Side 2 & 6 & 8  & Side 2 & 7 &8 \\
21  &Side 2 & 8 & 9  & Side 2 & 8 &9 \\
22  &Side 2 & 6 & 8  & Side 2 & 6 &8 \\
23  &Side 1 & 8 & 7  & Side 1 & 8 &7 \\
24  &Side 2 & 8 & 9  & Side 2 & 8 &9\\
25  &Side 2 & 8 & 9  & Side 2 & 8 &9 \\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   & \\ 
Topic  & Winner &Llama-2-13b  & Llama-2-70b  & Winner&Llama-2-70b  & Llama-2-13b   & Overall\\ \midrule 
1  &Llama-2-13b& 8 & 6  & Llama-2-70b& 8 &7  & Tie\\
2  &Llama-2-70b& 7 & 8  & Llama-2-13b& 8 &9  & Tie\\
3  &Llama-2-70b& 8 & 9  & Llama-2-70b& 8 &7  & Llama-2-70b\\
4  &Llama-2-13b& 8 & 7  & Llama-2-70b& 8 &7  & Tie\\
5  &Llama-2-13b& 8 & 7  & Llama-2-70b& 8 &7  & Tie\\
6  &Llama-2-70b& 8 & 9  & Llama-2-70b& 8 &7  & Llama-2-70b\\
7  &Llama-2-70b& 7 & 8  & Llama-2-70b& 8 &7  & Llama-2-70b\\
8  &Llama-2-70b& 7 & 8  & Llama-2-70b& 8 &7  & Llama-2-70b\\
9  &Llama-2-70b& 7 & 8  & Llama-2-70b& 8 &7  & Llama-2-70b\\
10  &Llama-2-13b& 8 & 7  & Llama-2-70b& 8 &7  & Tie\\
11  &Llama-2-13b& 8 & 7  & Llama-2-70b& 8 &7  & Tie\\
12  &Llama-2-70b& 7 & 8  & Llama-2-13b& 8 &9  & Tie\\
13  &Llama-2-13b& 8 & 7  & Llama-2-70b& 8 &7  & Tie\\
14  &Llama-2-13b& 8 & 7  & Llama-2-70b& 8 &7  & Tie\\
15  &Llama-2-13b& 8 & 6  & Llama-2-70b& 8 &6  & Tie\\
16  &Llama-2-70b& 8 & 9  & Llama-2-70b& 8 &7  & Llama-2-70b\\
17  &Llama-2-70b& 7 & 8  & Llama-2-13b& 7 &8  & Tie\\
18  &Llama-2-13b& 8 & 7  & Llama-2-70b& 8 &7  & Tie\\
19  &Llama-2-13b& 8 & 6  & Llama-2-70b& 8 &6  & Tie\\
20  &Llama-2-70b& 6 & 8  & Llama-2-13b& 7 &8  & Tie\\
21  &Llama-2-70b& 8 & 9  & Llama-2-70b& 8 &7  & Llama-2-70b\\
22  &Llama-2-70b& 6 & 8  & Llama-2-13b& 7 &8  & Tie\\
23  &Llama-2-13b& 8 & 7  & Llama-2-70b& 8 &7  & Tie\\
24  &Llama-2-70b& 7 & 8  & Llama-2-13b& 8 &9  & Tie\\
25  &Llama-2-13b& 8 & 7  & Llama-2-70b& 8 &8  & Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-3-70b& Llama-2-13b& Winner&Llama-2-13b& Llama-3-70b&Overall\\ \midrule 
1  &Llama-3-70b& 9& 7& Llama-2-13b& 8&7&Tie\\
2  &tie& 8& 8& Llama-3-70b& 7&8&Llama-3-70b\\
3  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
4  &Llama-3-70b& 8& 7& Llama-2-13b& 8&7&Tie\\
5  &Llama-3-70b& 8& 7& Llama-2-13b& 8&7&Tie\\
6  &Llama-2-13b& 8& 9& Llama-2-13b& 8&7&Llama-2-13b\\
7  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
8  &Llama-2-13b& 7& 8& Llama-3-70b& 6&8&Tie\\
9  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
10  &Llama-3-70b& 8& 7& Llama-2-13b& 8&7&Llama-2-13b\\
11  &Llama-3-70b& 8& 6& Llama-3-70b& 7&8&Llama-3-70b\\
12  &Llama-3-70b& 8& 7& Llama-3-70b& 7&9&Llama-3-70b\\
13  &Llama-3-70b& 8& 6& Llama-3-70b& 7&8&Llama-3-70b\\
14  &Llama-3-70b& 8& 7& Llama-2-13b& 8&7&Tie\\
15  &Llama-3-70b& 9& 7& Llama-2-13b& 8&7&Tie\\
16  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
17  &Llama-2-13b& 7& 8& Llama-3-70b& 7&9&Tie\\
18  &Llama-3-70b& 9& 8& Llama-3-70b& 7&8&Llama-3-70b\\
19  &Llama-3-70b& 9& 7& Llama-2-13b& 8&7&Tie\\
20  &Llama-2-13b& 7& 8& Llama-3-70b& 6&8&Tie\\
21  &Llama-3-70b& 9& 8& Llama-3-70b& 7&8&Llama-3-70b\\
22  &Llama-2-13b& 6& 8& Llama-3-70b& 6&8&Ties\\
23  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
24  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
25  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   & \\ 
Topic  & Winner &Llama-2-13b  & Vicuna-7b-v1.5  & Winner&Vicuna-7b-v1.5  & Llama-2-13b   & Overall\\ \midrule 
1  &Llama-2-13b& 8 & 7  & Vicuna-7b-v1.5& 8 &7  & Tie\\
2  &Vicuna-7b-v1.5& 7 & 8  & Llama-2-13b& 7 &8  & Tie\\
3  &Llama-2-13b& 9 & 8  & Vicuna-7b-v1.5& 8 &8  & Tie\\
4  &Llama-2-13b& 8 & 7  & Vicuna-7b-v1.5& 8 &7  & Tie\\
5  &Llama-2-13b& 8 & 7  & Vicuna-7b-v1.5& 8 &7  & Tie\\
6  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
7  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
8  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
9  &Llama-2-13b& 8 & 7  & Vicuna-7b-v1.5& 8 &7  & Tie\\
10  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
11  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
12  &Llama-2-13b& 8 & 7  & Llama-2-13b& 6 &8  & Llama-2-13b\\
13  &Llama-2-13b& 9 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
14  &Llama-2-13b& 8 & 7  & Vicuna-7b-v1.5& 8 &7  & Tie\\
15  &Llama-2-13b& 8 & 6  & Vicuna-7b-v1.5& 8 &7  & Tie\\
16  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
17  &Llama-2-13b& 8 & 7  & Llama-2-13b& 6 &9  & Llama-2-13b\\
18  &Llama-2-13b& 8 & 6  & Vicuna-7b-v1.5& 8 &7  & Tie\\
19  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
20  &Vicuna-7b-v1.5& 6 & 8  & Llama-2-13b& 6 &8  & Tie\\
21  &Llama-2-13b& 8 & 7  & Llama-2-13b& 6 &8  & Llama-2-13b\\
22  &Vicuna-7b-v1.5& 6 & 8  & Llama-2-13b& 6 &8  & Tie\\
23  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
24  &Llama-2-13b& 8 & 7  & Llama-2-13b& 8 &9  & Llama-2-13b\\
25  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   & \\ 
Topic  & Winner &Llama-2-13b  & Vicuna-13b-v1.5  & Winner&Vicuna-13b-v1.5  & Llama-2-13b   & Overall\\ \midrule 
1  &Llama-2-13b& 8 & 7  & Vicuna-13b-v1.5& 8 &7  & Tie\\
2  &Vicuna-13b-v1.5& 8 & 9  & Llama-2-13b& 7 &8  & Tie\\
3  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
4  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
5  &Llama-2-13b& 8 & 7  & Vicuna-13b-v1.5& 8 &7  & Tie\\
6  &Vicuna-13b-v1.5& 7 & 8  & Llama-2-13b& 7 &8  & Tie\\
7  &Vicuna-13b-v1.5& 8 & 9  & Llama-2-13b& 7 &8  & Tie\\
8  &Vicuna-13b-v1.5& 7 & 8  & Llama-2-13b& 6 &8  & Tie\\
9  &Llama-2-13b& 8 & 7  & Vicuna-13b-v1.5& 8 &7  & Tie\\
10  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
11  &Llama-2-13b& 8 & 7  & Vicuna-13b-v1.5& 8 &7  & Tie\\
12  &Vicuna-13b-v1.5& 8 & 9  & Llama-2-13b& 6 &8  & Tie\\
13  &Llama-2-13b& 8 & 6  & Vicuna-13b-v1.5& 8 &7  & Tie\\
14  &Llama-2-13b& 8 & 7  & Vicuna-13b-v1.5& 8 &7  & Tie\\
15  &Llama-2-13b& 8 & 6  & Vicuna-13b-v1.5& 8 &7  & Tie\\
16  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
17  &Vicuna-13b-v1.5& 7 & 8  & Llama-2-13b& 6 &8  & Tie\\
18  &Llama-2-13b& 8 & 7  & Vicuna-13b-v1.5& 8 &7  & Tie\\
19  &Llama-2-13b& 9 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
20  &Vicuna-13b-v1.5& 7 & 8  & Llama-2-13b& 6 &8  & Tie\\
21  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
22  &Vicuna-13b-v1.5& 6 & 8  & Llama-2-13b& 7 &8  & Tie\\
23  &Llama-2-13b& 8 & 7  & Llama-2-13b& 7 &8  & Llama-2-13b\\
24  &Llama-2-13b& 8 & 7  & Vicuna-13b-v1.5& 8 &7  & Tie\\
25  &Llama-2-13b& 8 & 7  & Llama-2-13b& 8 &9  & Llama-2-13b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-2-13b  & Mixtral-8x7B  & Winner&Mixtral-8x7B  & Llama-2-13b   &Overall\\ \midrule 
1  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 9 &7  &Tie\\
2  &Mixtral-8x7B& 7 & 8  & Llama-2-13b& 8 &9  &Tie\\
3  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
4  &Mixtral-8x7B& 8 & 9  & Mixtral-8x7B& 8 &7  &Mixtral-8x7B\\
5  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
6  &Mixtral-8x7B& 8 & 9  & Llama-2-13b& 7 &8  &Tie\\
7  &Mixtral-8x7B& 8 & 9  & Llama-2-13b& 7 &8  &Tie\\
8  &Mixtral-8x7B& 7 & 8  & Llama-2-13b& 6 &8  &Tie\\
9  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
10  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
11  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
12  &Mixtral-8x7B& 6 & 8  & Llama-2-13b& 8 &9  &Tie\\
13  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
14  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
15  &Llama-2-13b& 8 & 6  & Mixtral-8x7B& 8 &7  &Tie\\
16  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
17  &Mixtral-8x7B& 7 & 8  & Llama-2-13b& 7 &8  &Tie\\
18  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
19  &Llama-2-13b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
20  &Mixtral-8x7B& 6 & 8  & Llama-2-13b& 6 &9  &Tie\\
21  &Mixtral-8x7B& 8 & 9  & Mixtral-8x7B& 8 &7  &Mixtral-8x7B\\
22  &Mixtral-8x7B& 6 & 8  & Llama-2-13b& 6 &8  &Tie\\
23  &Mixtral-8x7B& 7 & 8  & Mixtral-8x7B& 8 &7  &Mixtral-8x7B\\
24  &Mixtral-8x7B& 7 & 8  & Mixtral-8x7B& 8 &7  &Mixtral-8x7B\\
25  &Mixtral-8x7B& 7 & 8  & Mixtral-8x7B& 8 &7  &Mixtral-8x7B\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   & \\ 
Topic  & Winner &Llama-2-13b& GPT 3.5& Winner&GPT 3.5& Llama-2-13b & Overall\\ \midrule 
1  &Llama-2-13b & 8& 7& GPT 3.5& 9&7 & Tie\\
2  &GPT 3.5& 7& 9& Llama-2-13b & 8&9 & Tie\\
3  &Llama-2-13b & 8& 7& GPT 3.5& 8&7 & Tie\\
4  &Llama-2-13b & 8& 7& GPT 3.5& 8&7 & Tie\\
5  &GPT 3.5& 8& 9& GPT 3.5& 8&7 & GPT 3.5\\
6  &GPT 3.5& 8& 9& Llama-2-13b & 7&8 & Tie\\
7  &GPT 3.5& 8& 9& Llama-2-13b & 7&8 & Tie\\
8  &GPT 3.5& 7& 9& GPT 3.5& 8&7 & GPT 3.5\\
9  &Llama-2-13b & 8& 7& GPT 3.5& 8&7 & Tie\\
10  &Llama-2-13b & 8& 7& GPT 3.5& 8&7 & Tie\\
11  &GPT 3.5& 8& 9& Llama-2-13b & 7&8 & Tie\\
12  &GPT 3.5& 8& 9& Llama-2-13b & 7&8 & Tie\\
13  &GPT 3.5& 7& 8& GPT 3.5& 8&7 & GPT 3.5\\
14  &tie& 8& 8& GPT 3.5& 8&7 & GPT 3.5\\
15  &Llama-2-13b & 8& 7& GPT 3.5& 9&7 & Tie\\
16  &GPT 3.5& 8& 9& GPT 3.5& 8&7 & GPT 3.5\\
17  &GPT 3.5& 6& 8& Llama-2-13b & 8&9 & Tie\\
18  &Llama-2-13b & 8& 7& GPT 3.5& 8&7 & Tie\\
19  &Llama-2-13b & 8& 7& GPT 3.5& 8&7 & Tie\\
20  &GPT 3.5& 6& 8& Llama-2-13b & 6&9 & Tie\\
21  &GPT 3.5& 8& 9& Llama-2-13b & 7&8 & Tie\\
22  &GPT 3.5& 6& 8& Llama-2-13b & 7&8 & Tie\\
23  &GPT 3.5& 8& 9& GPT 3.5& 8&7 & GPT 3.5\\
24  &GPT 3.5& 7& 8& Llama-2-13b & 8&9 & Tie\\
25  &GPT 3.5& 7& 8& GPT 3.5& 8&7 & GPT 3.5\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2  &\\ 
Topic& Winner & Llama-2-13b & GPT-4 & Winner &GPT-4  &Llama-2-13b   &Overall\\ \midrule 
1 & GPT-4 & 8 & 9    & GPT-4  &9  &6      &GPT-4  \\
 2 & GPT-4 & 6 & 9    & Llama-2-13b  &8  &9    &Tie\\
 3 & GPT-4 & 8 & 9    & GPT-4  &9  &8    &GPT-4  \\
 4 & GPT-4 & 7 & 8    & GPT-4 &8  &7    &GPT-4  \\
 5 & GPT-4 & 8 & 9    & GPT-4 &9  &8    &GPT-4  \\
 6 & GPT-4 & 7 & 9    & GPT-4 &8  &7    &GPT-4  \\
 7 & GPT-4 & 7 & 9    & GPT-4 &8  &7    &GPT-4  \\
 8 & GPT-4 & 7 & 8    & GPT-4 &8  &7   &GPT-4  \\
 9 & GPT-4 & 8 & 9    & GPT-4 &8  &7    &GPT-4  \\
 10 & GPT-4 & 8 & 9    & GPT-4 &8  &7    &GPT-4  \\
 11 & GPT-4 & 7 & 8    & GPT-4 &9  &7    &GPT-4  \\
 12 & GPT-4 & 7 & 9    & Llama-2-13b &8  &9    &Tie\\
 13 & GPT-4 & 7 & 8    & GPT-4 &8  &7    &GPT-4  \\
 14 & GPT-4 & 7 & 9    & GPT-4 &9  &8    &GPT-4  \\
 15 & GPT-4 & 8 & 9    & GPT-4 &9  &7    &GPT-4  \\
 16 & GPT-4 & 8 & 9    & GPT-4 &8  &7    &GPT-4  \\
 17 & GPT-4 & 6 & 9    & GPT-4 &8  &7    &GPT-4  \\
 18 & GPT-4 & 8 & 9    & GPT-4 &9  &7    &GPT-4  \\
 19 & GPT-4 & 8 & 9    & GPT-4 &8  &7    &GPT-4  \\
 20 & GPT-4 & 6 & 9   & Llama-2-13b  &8  &9    &Tie\\
 21 & GPT-4 & 7 & 9   & GPT-4 &8  &7    &GPT-4  \\
 22 & GPT-4 & 5 & 8   & GPT-4 &8  &7    &GPT-4  \\
 23 & GPT-4 & 7 & 8   & GPT-4 &8  &7    &GPT-4  \\
 24 & GPT-4 & 7 & 8   & GPT-4 &8  &7    &GPT-4  \\
 25 & GPT-4 & 8 & 9   & GPT-4 &8  &7    &GPT-4  
\end{tabular}
\begin{tabular}{c|ccc|ccc}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2  \\ 
Topic  & Winner &Llama-2-70b& Llama-2-70b& Winner&Llama-2-70b& Llama-2-70b\\ \midrule 
1  &1& 9& 7& 1& 8&7\\
2  &2& 7& 8& 2& 7&8\\
3  &2& 8& 9& 2& 8&9\\
4  &1& 8& 7& 1& 8&7\\
5  &1& 8& 7& 1& 8&7\\
6  &2& 8& 9& 2& 8&9\\
7  &2& 8& 9& 2& 8&9\\
8  &2& 8& 9& 1& 8&7\\
9  &1& 9& 7& 1& 8&7\\
10  &2& 8& 9& 2& 8&9\\
11  &1& 8& 7& 1& 8&7\\
12  &2& 8& 9& 2& 8&9\\
13  &1& 8& 7& 1& 9&7\\
14  &1& 8& 7& 1& 8&7\\
15  &1& 8& 7& 1& 9&7\\
16  &1& 8& 7& 1& 9&8\\
17  &2& 7& 8& 2& 8&9\\
18  &1& 8& 7& 1& 8&7\\
19  &1& 8& 7& 1& 8&7\\
20  &2& 6& 8& 2& 7&8\\
21  &1& 8& 7& 2& 8&9\\
22  &2& 7& 8& 2& 7&8\\
23  &1& 8& 7& 1& 8&7\\
24  &1& 8& 7& 1& 8&7\\
25  &2& 8& 9& 2& 8&9\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-3-70b& Llama-2-70b& Winner&Llama-2-70b& Llama-3-70b&Overall\\ \midrule 
1  &Llama-3-70b& 9& 7& Llama-2-70b& 8&7&Tie\\
2  &Llama-2-70b& 8& 9& Llama-3-70b& 7&9&Tie\\
3  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
4  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
5  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
6  &Llama-2-70b& 8& 9& Llama-3-70b& 7&8&Tie\\
7  &Llama-2-70b& 7& 9& Llama-3-70b& 7&8&Tie\\
8  &Llama-2-70b& 7& 8& Llama-3-70b& 7&8&Tie\\
9  &Llama-3-70b& 8& 7& Llama-2-70b& 8&7&Tie\\
10  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
11  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
12  &Llama-2-70b& 8& 9& Llama-3-70b& 7&8&Tie\\
13  &Llama-3-70b& 9& 7& Llama-3-70b& 8&9&Llama-3-70b\\
14  &Llama-3-70b& 8& 7& Llama-2-70b& 8&7&Tie\\
15  &Llama-3-70b& 9& 6& Llama-2-70b& 9&8&Tie\\
16  &Llama-2-70b& 8& 9& Llama-2-70b& 8&7&Tie\\
17  &Llama-2-70b& 7& 8& Llama-3-70b& 7&8&Tie\\
18  &Llama-3-70b& 8& 7& Llama-2-70b& 8&7&Tie\\
19  &Llama-3-70b& 8& 7& Llama-2-70b& 8&7&Tie\\
20  &Llama-2-70b& 8& 9& Llama-3-70b& 7&9&Tie\\
21  &Tie& 8& 8& Llama-3-70b& 8&9&Llama-3-70b\\
22  &Llama-2-70b& 7& 8& Llama-3-70b& 6&8&Tie\\
23  &Llama-3-70b& 8& 7& Llama-2-70b& 8&7&Tie\\
24  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
25  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-2-70b& Vicuna-7b-v1.5& Winner&Vicuna-7b-v1.5& Llama-2-70b &Overall\\ \midrule 
1  &Llama-2-70b& 9& 7& Vicuna-7b-v1.5& 8&7 &Tie\\
2  &Vicuna-7b-v1.5& 8& 9& Llama-2-70b& 7&8 &Tie\\
3  &Llama-2-70b& 9& 8& Llama-2-70b& 8&9 &Llama-2-70b\\
4  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
5  &Llama-2-70b& 9& 8& Vicuna-7b-v1.5& 8&7 &Tie\\
6  &Llama-2-70b& 8& 7& Llama-2-70b& 8&9 &Llama-2-70b\\
7  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
8  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
9  &Llama-2-70b& 8& 7& Llama-2-70b& 7&9 &Llama-2-70b\\
10  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
11  &Llama-2-70b& 8& 7& Vicuna-7b-v1.5& 8&7 &Tie\\
12  &Llama-2-70b& 8& 7& Llama-2-70b& 6&8 &Llama-2-70b\\
13  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
14  &Llama-2-70b& 9& 7& Vicuna-7b-v1.5& 8&7 &Tie\\
15  &Llama-2-70b& 8& 6& Vicuna-7b-v1.5& 8&7 &Tie\\
16  &Llama-2-70b& 9& 8& Llama-2-70b& 7&9 &Llama-2-70b\\
17  &Vicuna-7b-v1.5& 7& 8& Llama-2-70b& 7&8 &Tie\\
18  &Llama-2-70b& 9& 7& Vicuna-7b-v1.5& 8&7 &Tie\\
19  &Llama-2-70b& 9& 7& Vicuna-7b-v1.5& 8&7 &Tie\\
20  &Vicuna-7b-v1.5& 7& 8& Llama-2-70b& 6&8 &Tie\\
21  &Llama-2-70b& 8& 7& Llama-2-70b& 8&9 &Llama-2-70b\\
22  &Vicuna-7b-v1.5& 7& 8& Llama-2-70b& 5&8 &Tie\\
23  &Llama-2-70b& 8& 7& Llama-2-70b& 6&8 &Llama-2-70b\\
24  &Llama-2-70b& 8& 7& Vicuna-7b-v1.5& 8&7 &Tie\\
25  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-2-70b& Vicuna-13b-v1.5& Winner&Vicuna-13b-v1.5& Llama-2-70b &Overall\\ \midrule 
1  &Llama-2-70b& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
2  &Vicuna-13b-v1.5& 7& 8& Llama-2-70b& 7&8 &Tie\\
3  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
4  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
5  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
6  &Llama-2-70b& 8& 7& Llama-2-70b& 7&9 &Llama-2-70b\\
7  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
8  &Vicuna-13b-v1.5& 7& 8& Llama-2-70b& 6&8 &Tie\\
9  &Llama-2-70b& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
10  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
11  &Llama-2-70b& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
12  &Vicuna-13b-v1.5& 8& 9& Llama-2-70b& 6&9 &Tie\\
13  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
14  &Llama-2-70b& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
15  &Llama-2-70b& 9& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
16  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
17  &Vicuna-13b-v1.5& 7& 8& Llama-2-70b& 7&8 &Tie\\
18  &Llama-2-70b& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
19  &Llama-2-70b& 9& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
20  &Vicuna-13b-v1.5& 7& 8& Llama-2-70b& 6&8 &Tie\\
21  &Vicuna-13b-v1.5& 8& 9& Llama-2-70b& 7&8 &Tie\\
22  &Llama-2-70b& 8& 7& Llama-2-70b& 6&7 &Llama-2-70b\\
23  &Llama-2-70b& 8& 7& Llama-2-70b& 7&8 &Llama-2-70b\\
24  &Llama-2-70b& 8& 7& Llama-2-70b& 8&9 &Llama-2-70b\\
25  &Vicuna-13b-v1.5& 7& 8& Llama-2-70b& 7&8 &Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-2-70b  & Mixtral-8x7B  & Winner&Mixtral-8x7B  & Llama-2-70b   &Overall\\ \midrule 
1  &Llama-2-70b& 9 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
2  &Mixtral-8x7B& 8 & 9  & Llama-2-70b& 7 &8  &Tie\\
3  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
4  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
5  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
6  &Mixtral-8x7B& 8 & 9  & Llama-2-70b& 8 &9  &Tie\\
7  &Llama-2-70b& 8 & 7  & Llama-2-70b& 8 &9  &Llama-2-70b\\
8  &Mixtral-8x7B& 8 & 9  & Llama-2-70b& 7 &8  &Tie\\
9  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
10  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
11  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
12  &Mixtral-8x7B& 8 & 9  & Llama-2-70b& 8 &9  &Tie\\
13  &Mixtral-8x7B& 7 & 8  & Mixtral-8x7B& 8 &7  &Mixtral-8x7B\\
14  &tie & 8 & 8  & Mixtral-8x7B& 8 &7  &Mixtral-8x7B\\
15  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Mixtral-8x7B\\
16  &Mixtral-8x7B& 8 & 9  & Llama-2-70b& 8 &9  &Tie\\
17  &Mixtral-8x7B& 7 & 8  & Llama-2-70b& 7 &8  &Tie\\
18  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
19  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
20  &Mixtral-8x7B& 7 & 8  & Llama-2-70b& 7 &9  &Tie\\
21  &tie & 8 & 8  & Llama-2-70b& 8 &9  &Llama-2-70b\\
22  &Mixtral-8x7B& 6 & 8  & Llama-2-70b& 6 &8  &Tie\\
23  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
24  &Llama-2-70b& 8 & 7  & Mixtral-8x7B& 8 &7  &Tie\\
25  &Mixtral-8x7B& 8 & 9  & Llama-2-70b& 8 &9  &Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-2-70b& GPT 3.5& Winner&GPT 3.5& Llama-2-70b &Overall\\ \midrule 
1  &GPT 3.5& 7& 9& Llama-2-70b & 8 &9&Tie\\
2  &Llama-2-70b& 8& 7& GPT 3.5& 8 &7&Tie\\
3  &Llama-2-70b& 9& 8& Llama-2-70b & 7 &8&Llama-2-70b \\
4  &GPT 3.5& 7& 8& Llama-2-70b & 7 &8&Tie\\
5  &GPT 3.5& 8& 9& GPT 3.5& 9 &8&GPT 3.5\\
6  &Llama-2-70b& 9& 8& GPT 3.5& 8 &7&Tie\\
7  &Llama-2-70b& 9& 8& GPT 3.5& 8 &7&Tie\\
8  &Llama-2-70b& 8& 7& GPT 3.5& 8 &7&Tie\\
9  &GPT 3.5& 8& 9& Llama-2-70b & 7 &8&Tie\\
10  &GPT 3.5& 7& 8& GPT 3.5& 8 &7&GPT 3.5\\
11  &GPT 3.5& 7& 8& Llama-2-70b & 7 &8&Tie\\
12  &Llama-2-70b& 8& 7& GPT 3.5& 8 &6&Tie\\
13  &GPT 3.5& 7& 8& Llama-2-70b & 7 &8&Tie\\
14  &Llama-2-70b& 9& 8& GPT 3.5& 9 &8&Tie\\
15  &GPT 3.5& 7& 8& Llama-2-70b & 7 &8&Tie\\
16  &Llama-2-70b& 9& 8& GPT 3.5& 8 &7&Tie\\
17  &Llama-2-70b& 9& 8& GPT 3.5& 8 &6&Tie\\
18  &GPT 3.5& 7& 8& Llama-2-70b & 7 &8&Tie\\
19  &GPT 3.5& 7& 8& Llama-2-70b & 7 &8&Tie\\
20  &Llama-2-70b& 8& 6& GPT 3.5& 8 &6&Tie\\
21  &Llama-2-70b& 9& 8& GPT 3.5& 8 &7&Tie\\
22  &Llama-2-70b& 8& 7& GPT 3.5& 8 &6&Tie\\
23  &Llama-2-70b& 9& 8& GPT 3.5& 8 &7&Tie\\
24  &Llama-2-70b& 9& 8& GPT 3.5& 8 &7&Tie\\
25  &Llama-2-70b& 9& 8& GPT 3.5& 9 &8&Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-2-70b& GPT 4& Winner&GPT 4& Llama-2-70b & Over\\ \midrule 
1  &Llama-2-70b& 8& 7& GPT 4& 9&7 &Tie\\
2  &GPT 4& 8& 9& Llama-2-70b& 8&9 &Tie\\
3  &GPT 4& 7& 8& GPT 4& 9&8 &GPT 4\\
4  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
5  &GPT 4& 8& 9& GPT 4& 8&7 &GPT 4\\
6  &GPT 4& 8& 9& GPT 4& 8&7 &GPT 4\\
7  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
8  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
9  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
10  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
11  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
12  &GPT 4& 7& 9& Llama-2-70b& 7&9 &Tie\\
13  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
14  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
15  &GPT 4& 8& 9& GPT 4& 8&7 &GPT 4\\
16  &GPT 4& 8& 9& Llama-2-70b& 8&9 &Tie\\
17  &GPT 4& 7& 8& tie& 8&8 &GPT 4\\
18  &GPT 4& 8& 9& GPT 4& 8&7 &GPT 4\\
19  &GPT 4& 8& 9& GPT 4& 8&7 &GPT 4\\
20  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
21  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
22  &GPT 4& 6& 9& GPT 4& 8&7 &GPT 4\\
23  &GPT 4& 8& 9& GPT 4& 8&7 &GPT 4\\
24  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
25  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-3-70b& Vicuna-7b-v1.5& Winner&Vicuna-7b-v1.5& Llama-3-70b&Overall\\ \midrule 
1  &Llama-3-70b& 8& 7& Llama-3-70b& 4&7&Llama-3-70b\\
2  &Llama-3-70b& 8& 7& Llama-3-70b& 7&9&Llama-3-70b\\
3  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
4  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
5  &Llama-3-70b& 9& 8& Llama-3-70b& 8&9&Llama-3-70b\\
6  &Llama-3-70b& 8& 7& Llama-3-70b& 6&8&Llama-3-70b\\
7  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
8  &Llama-3-70b& 8& 7& Llama-3-70b& 6&8&Llama-3-70b\\
9  &Llama-3-70b& 9& 7& Llama-3-70b& 8&9&Llama-3-70b\\
10  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
11  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
12  &Llama-3-70b& 9& 7& Llama-3-70b& 6&9&Llama-3-70b\\
13  &Llama-3-70b& 9& 7& Llama-3-70b& 7&8&Llama-3-70b\\
14  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
15  &Llama-3-70b& 8& 6& Llama-3-70b& 7&8&Llama-3-70b\\
16  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
17  &Vicuna-7b-v1.5& 7& 8& Llama-3-70b& 6&9&Tie\\
18  &Llama-3-70b& 9& 7& Llama-3-70b& 7&8&Llama-3-70b\\
19  &Llama-3-70b& 8& 7& Vicuna-7b-v1.5& 8&7&Tie\\
20  &Llama-3-70b& 8& 7& Llama-3-70b& 6&9&Llama-3-70b\\
21  &Llama-3-70b& 8& 7& Llama-3-70b& 6&8&Llama-3-70b\\
22  &Llama-3-70b& 8& 7& Llama-3-70b& 6&9&Llama-3-70b\\
23  &Llama-3-70b& 8& 6& Llama-3-70b& 6&8&Llama-3-70b\\
24  &Llama-3-70b& 8& 7& Llama-3-70b& 7&9&Llama-3-70b\\
25  &Llama-3-70b& 8& 7& Llama-3-70b& 7&9&Llama-3-70b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-3-70b& Vicuna-13b-v1.5& Winner&Vicuna-13b-v1.5& Llama-3-70b&Overall\\ \midrule 
1  &Llama-3-70b& 9& 7& Llama-3-70b& 8&9&Llama-3-70b\\
2  &Vicuna-13b-v1.5& 7& 8& Llama-3-70b& 7&8&Tie\\
3  &Vicuna-13b-v1.5& 8& 9& Llama-3-70b& 7&8&Tie\\
4  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
5  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
6  &Vicuna-13b-v1.5& 8& 9& Llama-3-70b& 7&8&Tie\\
7  &Llama-3-70b& 8& 7& Llama-3-70b& 7&9&Llama-3-70b\\
8  &Llama-3-70b& 8& 7& Llama-3-70b& 6&8&Llama-3-70b\\
9  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
10  &tie& 8& 8& Llama-3-70b& 7&8&Tie\\
11  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
12  &Vicuna-13b-v1.5& 8& 9& Llama-3-70b& 6&9&Tie\\
13  &Llama-3-70b& 8& 7& Llama-3-70b& 7&9&Llama-3-70b\\
14  &Llama-3-70b& 9& 8& Llama-3-70b& 7&8&Llama-3-70b\\
15  &Llama-3-70b& 9& 7& Llama-3-70b& 7&8&Llama-3-70b\\
16  &tie& 8& 8& Llama-3-70b& 7&9&Llama-3-70b\\
17  &Vicuna-13b-v1.5& 7& 8& Llama-3-70b& 6&9&Tie\\
18  &Llama-3-70b& 9& 7& Llama-3-70b& 7&8&Llama-3-70b\\
19  &Llama-3-70b& 9& 7& Llama-3-70b& 8&9&Llama-3-70b\\
20  &Vicuna-13b-v1.5& 7& 8& Llama-3-70b& 6&9&Tie\\
21  &tie& 8& 8& Llama-3-70b& 7&9&Llama-3-70b\\
22  &Vicuna-13b-v1.5& 7& 8& Llama-3-70b& 6&8&Tie\\
23  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
24  &Llama-3-70b& 9& 8& Llama-3-70b& 7&8&Llama-3-70b\\
25  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-3-70b& Mixtral-8x7B& Winner&Mixtral-8x7B& Llama-3-70b&Overall\\ \midrule 
1  &Llama-3-70b& 9& 8& Mixtral-8x7B& 8&7&Tie\\
2  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
3  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
4  &Llama-3-70b& 8& 7& Mixtral-8x7B& 8&7&Tie\\
5  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
6  &Mixtral-8x7B& 8& 9& Llama-3-70b& 8&9&Tie\\
7  &Mixtral-8x7B& 7& 8& Llama-3-70b& 7&8&Tie\\
8  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
9  &Mixtral-8x7B& 8& 9& Llama-3-70b& 8&9&Tie\\
10  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
11  &Llama-3-70b& 8& 7& Mixtral-8x7B& 8&7&Tie\\
12  &Mixtral-8x7B& 7& 9& Llama-3-70b& 7&8&Tie\\
13  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
14  &Llama-3-70b& 8& 7& Mixtral-8x7B& 8&7&Tie\\
15  &Llama-3-70b& 9& 8& Mixtral-8x7B& 8&7&Tie\\
16  &Mixtral-8x7B& 8& 9& Llama-3-70b& 8&9&Tie\\
17  &Mixtral-8x7B& 8& 9& Llama-3-70b& 7&8&Tie\\
18  &Llama-3-70b& 9& 8& Mixtral-8x7B& 8&7&Tie\\
19  &Llama-3-70b& 8& 7& Mixtral-8x7B& 8&7&Tie\\
20  &Mixtral-8x7B& 7& 8& Llama-3-70b& 6&8&Tie\\
21  &Mixtral-8x7B& 7& 8& Llama-3-70b& 8&9&Tie\\
22  &Mixtral-8x7B& 7& 8& Llama-3-70b& 6&9&Tie\\
23  &Mixtral-8x7B& 7& 8& Llama-3-70b& 8&9&Tie\\
24  &Mixtral-8x7B& 8& 9& Llama-3-70b& 7&8&Tie\\
25  &Mixtral-8x7B& 7& 8& Llama-3-70b& 7&8&Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-3-70b& GPT-3.5& Winner&GPT-3.5& Llama-3-70b&Overall\\ \midrule 
1  &Llama-3-70b& 8& 7& GPT-3.5& 8&7&Tie\\
2  &GPT-3.5& 8& 9& Llama-3-70b& 7&8&Tie\\
3  &GPT-3.5& 8& 9& Llama-3-70b& 8&9&Tie\\
4  &Llama-3-70b& 8& 7& GPT-3.5& 8&7&Tie\\
5  &tie& 8& 8& Llama-3-70b& 8&9&Llama-3-70b\\
6  &GPT-3.5& 7& 8& Llama-3-70b& 7&8&Tie\\
7  &GPT-3.5& 8& 9& Llama-3-70b& 7&9&Tie\\
8  &GPT-3.5& 7& 8& Llama-3-70b& 6&8&Tie\\
9  &Llama-3-70b& 8& 7& GPT-3.5& 8&7&Tie\\
10  &GPT-3.5& 8& 9& Llama-3-70b& 8&9&Tie\\
11  &Llama-3-70b& 8& 7& GPT-3.5& 8&7&Tie\\
12  &GPT-3.5& 8& 9& Llama-3-70b& 6&9&Tie\\
13  &Llama-3-70b& 8& 7& GPT-3.5& 8&7&Tie\\
14  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
15  &Llama-3-70b& 9& 8& GPT-3.5& 8&7&Tie\\
16  &Llama-3-70b& 9& 8& Llama-3-70b& 7&8&Llama-3-70b\\
17  &GPT-3.5& 8& 9& Llama-3-70b& 7&9&Tie\\
18  &Llama-3-70b& 8& 7& Llama-3-70b& 8&9&Llama-3-70b\\
19  &Llama-3-70b& 8& 7& GPT-3.5& 8&7&Tie\\
20  &GPT-3.5& 7& 8& Llama-3-70b& 7&9&Tie\\
21  &GPT-3.5& 8& 9& Llama-3-70b& 7&8&Tie\\
22  &GPT-3.5& 7& 9& Llama-3-70b& 6&9&Tie\\
23  &Llama-3-70b& 8& 7& Llama-3-70b& 7&8&Llama-3-70b\\
24  &GPT-3.5& 8& 9& Llama-3-70b& 7&8&Tie\\
25  &GPT-3.5& 8& 9& Llama-3-70b& 8&9&Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama-3-70b& GPT-4& Winner&GPT-4& Llama-3-70b&Overall\\ \midrule 
1  &Llama-3-70b& 8& 7& GPT-4& 9&7&Tie\\
2  &GPT-4& 7& 9& Llama-3-70b& 7&8&Tie\\
3  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
4  &GPT-4& 7& 8& GPT-4& 8&7&GPT-4\\
5  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
6  &GPT-4& 7& 8& Llama-3-70b& 8&9&Tie\\
7  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
8  &GPT-4& 7& 8& GPT-4& 8&7&GPT-4\\
9  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
10  &GPT-4& 8& 9& Llama-3-70b& 8&9&Tie\\
11  &Llama-3-70b& 8& 7& GPT-4& 8&7&Tie\\
12  &GPT-4& 7& 8& Llama-3-70b& 8&9&Tie\\
13  &Llama-3-70b& 8& 7& GPT-4& 8&7&Tie\\
14  &GPT-4& 8& 9& GPT-4& 9&8&GPT-4\\
15  &GPT-4& 8& 9& GPT-4& 9&7&GPT-4\\
16  &GPT-4& 8& 9& Llama-3-70b& 8&9&Tie\\
17  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
18  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
19  &Llama-3-70b& 8& 7& GPT-4& 9&8&Tie\\
20  &GPT-4& 7& 9& Llama-3-70b& 7&8&Tie\\
21  &GPT-4& 7& 8& Llama-3-70b& 8&9&Tie\\
22  &GPT-4& 7& 9& GPT-4& 8&7&GPT-4\\
23  &GPT-4& 7& 9& GPT-4& 8&7&GPT-4\\
24  &GPT-4& 8& 9& Llama-3-70b& 8&9&Tie\\
25  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
\end{tabular}
}
\end{table}

\newpage

% \newpage

% \subsection{Sample}
% \begin{table}[h!]
% \centering
% {\scriptsize
% \begin{tabular}{c|ccc|ccc|c}
% &\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
% \midrule       
% &  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
% Topic  & Winner &Llama-3-70b& Llama-2-13b& Winner&Llama-2-13b& Llama-3-70b&Overall\\ \midrule 
% 1  && & & & &&\\
% 2  && & & & &&\\
% 3  && & & & &&\\
% 4  && & & & &&\\
% 5  && & & & &&\\
% 6  && & & & &&\\
% 7  && & & & &&\\
% 8  && & & & &&\\
% 9  && & & & &&\\
% 10  && & & & &&\\
% 11  && & & & &&\\
% 12  && & & & &&\\
% 13  && & & & &&\\
% 14  && & & & &&\\
% 15  && & & & &&\\
% 16  && & & & &&\\
% 17  && & & & &&\\
% 18  && & & & &&\\
% 19  && & & & &&\\
% 20  && & & & &&\\
% 21  && & & & &&\\
% 22  && & & & &&\\
% 23  && & & & &&\\
% 24  && & & & &&\\
% 25  && & & & &&\\
% \end{tabular}
% }
% \end{table}

% \begin{table}[h!]
% \centering
% {\scriptsize
% \begin{tabular}{ccc}

% \end{tabular}
\begin{tabular}{c|ccc|ccc}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2  \\ 
Topic  & Winner &Vicuna-7b-v1.5& Vicuna-7b-v1.5& Winner&Vicuna-7b-v1.5& Vicuna-7b-v1.5\\ \midrule 
1  &1& 8& 7& 1& 8&7\\
2  &2& 7& 8& 2& 7&8\\
3  &1& 8& 7& 1& 8&7\\
4  &1& 8& 7& 1& 8&7\\
5  &1& 8& 7& 1& 8&7\\
6  &1& 8& 7& 2& 7&8\\
7  &1& 8& 7& 2& 8&9\\
8  &2& 7& 8& 2& 7&8\\
9  &1& 8& 7& 1& 8&7\\
10  &1& 8& 7& 1& 8&7\\
11  &1& 8& 7& 1& 8&7\\
12  &2& 6& 8& 2& 7&8\\
13  &2& 7& 8& 2& 7&8\\
14  &2& 7& 8& 1& 8&7\\
15  &1& 8& 7& 1& 8&7\\
16  &1& 8& 7& 1& 8&7\\
17  &2& 8& 9& 2& 7&8\\
18  &1& 8& 7& 1& 8&7\\
19  &1& 8& 7& 1& 8&7\\
20  &2& 7& 8& 2& 6&8\\
21  &1& 8& 7& 1& 8&7\\
22  &2& 7& 8& 2& 6&8\\
23  &1& 8& 7& 1& 8&7\\
24  &1& 8& 7& 1& 8&7\\
25  &2& 8& 9& 2& 8&9\\
\end{tabular}
\begin{tabular}{c|ccc|cccl}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Vicuna-7b-v1.5& Vicuna-13b-v1.5& Winner&Vicuna-13b-v1.5& Vicuna-7b-v1.5 &Overall\\ \midrule 
1  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
2  &Vicuna-13b-v1.5& 7& 8& Vicuna-7b-v1.5& 7&8 &Tie\\
3  &Vicuna-13b-v1.5& 8& 9& Vicuna-13b-v1.5& 8&7 &Vicuna-13b-v1.5\\
4  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
5  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
6  &Vicuna-13b-v1.5& 6& 8& Vicuna-7b-v1.5& 7&8 &Tie\\
7  &Vicuna-13b-v1.5& 8& 9& Vicuna-7b-v1.5& 8&9 &Tie\\
8  &Vicuna-13b-v1.5& 7& 8& Vicuna-7b-v1.5& 7&8 &Tie\\
9  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
10  &Vicuna-13b-v1.5& 8& 9& tie& 8&8 &Vicuna-13b-v1.5\\
11  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
12  &Vicuna-13b-v1.5& 6& 8& Vicuna-7b-v1.5& 6&8 &Tie\\
13  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
14  &Vicuna-13b-v1.5& 8& 9& Vicuna-13b-v1.5& 8&7 &Vicuna-13b-v1.5\\
15  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
16  &Vicuna-13b-v1.5& 7& 8& Vicuna-7b-v1.5& 8&9 &Tie\\
17  &Vicuna-13b-v1.5& 7& 8& Vicuna-7b-v1.5& 7&8 &Tie\\
18  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&6 &Tie\\
19  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
20  &Vicuna-13b-v1.5& 7& 8& Vicuna-7b-v1.5& 6&7 &Tie\\
21  &Vicuna-13b-v1.5& 7& 8& Vicuna-7b-v1.5& 7&8 &Tie\\
22  &Vicuna-13b-v1.5& 6& 8& Vicuna-7b-v1.5& 7&8 &Tie\\
23  &Vicuna-13b-v1.5& 7& 8& Vicuna-7b-v1.5& 7&8 &Tie\\
24  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
25  &Vicuna-7b-v1.5& 8& 7& Vicuna-13b-v1.5& 8&7 &Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Vicuna-7b-v1.5& Mixtral-8x7B& Winner&Mixtral-8x7B& Vicuna-7b-v1.5 &Overall\\ \midrule 
1  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 9&7 &Tie\\
2  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
3  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 8&7 &Tie\\
4  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 8&7 &Tie\\
5  &tie& 8& 8& Mixtral-8x7B& 9&7 &Mixtral-8x7B\\
6  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
7  &Mixtral-8x7B& 7& 8& Vicuna-7b-v1.5& 8&9 &Tie\\
8  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
9  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 9&7 &Tie\\
10  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
11  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 8&6 &Tie\\
12  &Mixtral-8x7B& 6& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
13  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 8&6 &Tie\\
14  &Mixtral-8x7B& 8& 9& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
15  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 8&7 &Tie\\
16  &Mixtral-8x7B& 7& 8& Vicuna-7b-v1.5& 8&9 &Tie\\
17  &Mixtral-8x7B& 7& 9& Vicuna-7b-v1.5& 8&9 &Tie\\
18  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 8&7 &Tie\\
19  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 8&7 &Tie\\
20  &Mixtral-8x7B& 7& 9& Vicuna-7b-v1.5& 7&8 &Tie\\
21  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
22  &Mixtral-8x7B& 6& 8& Vicuna-7b-v1.5& 7&8 &Tie\\
23  &Vicuna-7b-v1.5& 8& 7& Mixtral-8x7B& 8&7 &Tie\\
24  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
25  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&8 &Mixtral-8x7B\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Vicuna-7b-v1.5& GPT 3.5& Winner&GPT 3.5& Vicuna-7b-v1.5 &Overall\\ \midrule 
1  &Vicuna-7b-v1.5& 8& 7& GPT 3.5& 9&8 &Tie\\
2  &GPT 3.5& 7& 8& Vicuna-7b-v1.5 & 7&8 &Tie\\
3  &GPT 3.5& 8& 7& GPT 3.5& 8&7 &GPT 3.5\\
4  &GPT 3.5& 8& 7& GPT 3.5& 8&7 &GPT 3.5\\
5  &GPT 3.5& 8& 8& GPT 3.5& 8&7 &GPT 3.5\\
6  &GPT 3.5& 7& 8& tie& 8&8 &GPT 3.5\\
7  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
8  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
9  &GPT 3.5& 8& 7& GPT 3.5& 8&7 &GPT 3.5\\
10  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
11  &GPT 3.5& 8& 7& GPT 3.5& 8&7 &GPT 3.5\\
12  &GPT 3.5& 6& 8& Vicuna-7b-v1.5 & 7&8 &Tie\\
13  &GPT 3.5& 8& 7& GPT 3.5& 8&7 &GPT 3.5\\
14  &GPT 3.5& 8& 9& GPT 3.5& 8&7 &GPT 3.5\\
15  &Vicuna-7b-v1.5& 8& 7& GPT 3.5& 9&6 &Tie\\
16  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
17  &GPT 3.5& 7& 9& Vicuna-7b-v1.5 & 7&8 &Tie\\
18  &Vicuna-7b-v1.5& 8& 7& GPT 3.5& 8&7 &Tie\\
19  &Vicuna-7b-v1.5& 8& 7& GPT 3.5& 8&7 &Tie\\
20  &GPT 3.5& 7& 9& GPT 3.5& 8&7 &GPT 3.5\\
21  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
22  &GPT 3.5& 6& 8& GPT 3.5& 8&7 &GPT 3.5\\
23  &GPT 3.5& 8& 7& GPT 3.5& 8&7 &GPT 3.5\\
24  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
25  &GPT 3.5& 7& 8& tie& 8&8 &GPT 3.5\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Vicuna-7b-v1.5& GPT 4& Winner&GPT 4& Vicuna-7b-v1.5 &Overall\\ \midrule 
1  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
2  &GPT 4& 7& 9& GPT 4& 9&7 &GPT 4\\
3  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
4  &GPT 4& 7& 9& GPT 4& 9&8 &GPT 4\\
5  &GPT 4& 7& 9& GPT 4& 9&8 &GPT 4\\
6  &GPT 4& 7& 9& GPT 4& 9&7 &GPT 4\\
7  &GPT 4& 7& 9& Vicuna-7b-v1.5 & 8&9 &Tie\\
8  &GPT 4& 6& 8& GPT 4& 8&7 &GPT 4\\
9  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
10  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
11  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
12  &GPT 4& 6& 9& GPT 4& 8&7 &GPT 4\\
13  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
14  &GPT 4& 7& 8& GPT 4& 9&8 &GPT 4\\
15  &GPT 4& 7& 9& GPT 4& 9&6 &GPT 4\\
16  &GPT 4& 7& 9& GPT 4& 9&8 &GPT 4\\
17  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
18  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
19  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
20  &GPT 4& 6& 9& GPT 4& 8&7 &GPT 4\\
21  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
22  &GPT 4& 6& 9& GPT 4& 8&7 &GPT 4\\
23  &GPT 4& 7& 9& GPT 4& 9&8 &GPT 4\\
24  &GPT 4& 7& 9& GPT 4& 9&7 &GPT 4\\
25  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
\end{tabular}
\begin{tabular}{c|ccc|ccc}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2  \\ 
Topic  & Winner &Vicuna-13b-v1.5& Vicuna-13b-v1.5& Winner&Vicuna-13b-v1.5& Vicuna-13b-v1.5\\ \midrule 
1  &1& 9& 7& 1& 9&7\\
2  &2& 7& 8& 2& 7&8\\
3  &1& 8& 7& 1& 8&7\\
4  &1& 8& 7& 1& 8&7\\
5  &1& 8& 7& 1& 8&7\\
6  &2& 8& 9& 2& 7&8\\
7  &2& 7& 8& 2& 7&8\\
8  &2& 7& 8& 2& 7&8\\
9  &1& 8& 7& 1& 8&7\\
10  &1& 8& 7& 1& 8&7\\
11  &1& 8& 7& 1& 8&7\\
12  &2& 7& 9& 2& 6&8\\
13  &1& 8& 7& 1& 8&7\\
14  &1& 8& 7& 1& 8&7\\
15  &1& 8& 7& 1& 8&7\\
16  &1& 8& 7& 1& 8&7\\
17  &2& 7& 8& 2& 7&8\\
18  &1& 8& 7& 1& 8&7\\
19  &1& 8& 7& 1& 8&6\\
20  &2& 6& 8& 2& 6&8\\
21  &1& 8& 7& 1& 8&7\\
22  &2& 6& 7& 2& 7&8\\
23  &1& 8& 7& 1& 8&7\\
24  &2& 7& 8& 2& 7&8\\
25  &2& 8& 9& 1& 8&8\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Vicuna-13b-v1.5& Mixtral-8x7B& Winner&Mixtral-8x7B& Vicuna-13b-v1.5 &Overall\\ \midrule 
1  &Vicuna-13b-v1.5& 9& 8& Mixtral-8x7B& 9&8 &Tie\\
2  &Mixtral-8x7B& 7& 9& Vicuna-13b-v1.5 & 8&9 &Tie\\
3  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 9&8 &Mixtral-8x7B\\
4  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 9&7 &Mixtral-8x7B\\
5  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
6  &Mixtral-8x7B& 7& 8& Vicuna-13b-v1.5 & 7&8 &Tie\\
7  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
8  &Mixtral-8x7B& 7& 8& Vicuna-13b-v1.5 & 7&8 &Tie\\
9  &Mixtral-8x7B& 8& 9& Mixtral-8x7B& 9&7 &Mixtral-8x7B\\
10  &Mixtral-8x7B& 8& 9& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
11  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
12  &Mixtral-8x7B& 7& 8& Vicuna-13b-v1.5 & 7&8 &Tie\\
13  &Vicuna-13b-v1.5& 8& 7& Mixtral-8x7B& 8&7 &Tie\\
14  &Mixtral-8x7B& 8& 9& Mixtral-8x7B& 9&8 &Mixtral-8x7B\\
15  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&5 &Mixtral-8x7B\\
16  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
17  &Mixtral-8x7B& 6& 8& Vicuna-13b-v1.5 & 7&8 &Tie\\
18  &Vicuna-13b-v1.5& 8& 7& Mixtral-8x7B& 8&7 &Tie\\
19  &Vicuna-13b-v1.5& 8& 7& Mixtral-8x7B& 9&8 &Tie\\
20  &Mixtral-8x7B& 6& 8& Vicuna-13b-v1.5 & 7&8 &Tie\\
21  &Mixtral-8x7B& 8& 9& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
22  &Mixtral-8x7B& 6& 8& Vicuna-13b-v1.5 & 7&8 &Tie\\
23  &Mixtral-8x7B& 7& 8& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
24  &Mixtral-8x7B& 8& 9& Vicuna-13b-v1.5 & 8&9 &Tie\\
25  &Mixtral-8x7B& 8& 9& Mixtral-8x7B& 8&7 &Mixtral-8x7B\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Vicuna-13b-v1.5& GPT 3.5& Winner&GPT 3.5& Vicuna-13b-v1.5 &Overall\\ \midrule 
1  &Vicuna-13b-v1.5& 8& 7& GPT 3.5& 8&7 &Tie\\
2  &GPT 3.5& 7& 9& Vicuna-13b-v1.5 & 7&8 &Tie\\
3  &GPT 3.5& 8& 9& Vicuna-13b-v1.5 & 8&9 &Tie\\
4  &Vicuna-13b-v1.5& 8& 7& GPT 3.5& 8&7 &Tie\\
5  &GPT 3.5& 8& 9& GPT 3.5& 8&7 &GPT 3.5\\
6  &GPT 3.5& 7& 9& Vicuna-13b-v1.5 & 7&8 &Tie\\
7  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
8  &GPT 3.5& 6& 9& GPT 3.5& 8&7 &GPT 3.5\\
9  &GPT 3.5& 8& 9& GPT 3.5& 8&7 &GPT 3.5\\
10  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
11  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
12  &GPT 3.5& 6& 8& Vicuna-13b-v1.5 & 7&8 &Tie\\
13  &GPT 3.5& 7& 8& GPT 3.5& 8&6 &GPT 3.5\\
14  &GPT 3.5& 8& 9& GPT 3.5& 9&7 &GPT 3.5\\
15  &Vicuna-13b-v1.5& 8& 7& GPT 3.5& 9&7 &Tie\\
16  &Vicuna-13b-v1.5& 8& 7& GPT 3.5& 8&7 &Tie\\
17  &GPT 3.5& 7& 9& Vicuna-13b-v1.5 & 7&8 &Tie\\
18  &GPT 3.5& 8& 9& GPT 3.5& 9&8 &GPT 3.5\\
19  &Vicuna-13b-v1.5& 8& 7& GPT 3.5& 9&7 &Tie\\
20  &GPT 3.5& 6& 8& Vicuna-13b-v1.5 & 6&8 &Tie\\
21  &GPT 3.5& 8& 9& GPT 3.5& 8&7 &GPT 3.5\\
22  &GPT 3.5& 7& 8& Vicuna-13b-v1.5 & 7&8 &Tie\\
23  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
24  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &GPT 3.5\\
25  &GPT 3.5& 8& 9& tie& 8&8 &GPT 3.5\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Vicuna-13b-v1.5& GPT 4& Winner&GPT 4& Vicuna-13b-v1.5 &Overall\\ \midrule 
1  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
2  &GPT 4& 6& 9& Vicuna-13b-v1.5 & 8&9 &Tie\\
3  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
4  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
5  &GPT 4& 7& 8& GPT 4& 9&8 &GPT 4\\
6  &GPT 4& 7& 9& tie& 8&8 &GPT 4\\
7  &GPT 4& 7& 9& Vicuna-13b-v1.5 & 8&9 &Tie\\
8  &GPT 4& 6& 9& GPT 4& 8&7 &GPT 4\\
9  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
10  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
11  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
12  &GPT 4& 6& 9& GPT 4& 9&8 &GPT 4\\
13  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
14  &GPT 4& 7& 9& GPT 4& 9&7 &GPT 4\\
15  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
16  &GPT 4& 7& 9& GPT 4& 9&8 &GPT 4\\
17  &GPT 4& 6& 8& GPT 4& 8&7 &GPT 4\\
18  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
19  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
20  &GPT 4& 6& 9& GPT 4& 8&7 &GPT 4\\
21  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
22  &GPT 4& 6& 8& GPT 4& 8&7 &GPT 4\\
23  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
24  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
25  &GPT 4& 7& 9& tie& 8&8 &GPT 4\\
\end{tabular}
\begin{tabular}{c|ccc|ccc}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2  \\ 
Topic  & Winner &Mixtral-8x7B& Mixtral-8x7B& Winner&Mixtral-8x7B& Mixtral-8x7B\\ \midrule 
1  &1& 8& 7& 1& 8&7\\
2  &2& 8& 9& 2& 7&8\\
3  &2& 8& 9& 2& 8&9\\
4  &1& 8& 7& 1& 8&7\\
5  &1& 9& 8& 1& 9&8\\
6  &2& 8& 9& 2& 8&9\\
7  &2& 8& 9& 2& 7&8\\
8  &1& 8& 7& 1& 8&7\\
9  &1& 8& 7& 1& 8&7\\
10  &1& 8& 8& 2& 8&9\\
11  &1& 8& 7& 1& 8&7\\
12  &2& 8& 9& 2& 7&8\\
13  &1& 8& 7& 1& 8&7\\
14  &1& 8& 7& 1& 8&7\\
15  &1& 9& 7& 1& 8&7\\
16  &2& 8& 9& 2& 8&9\\
17  &2& 7& 8& 1& 8&7\\
18  &1& 8& 7& 1& 8&7\\
19  &1& 8& 7& 1& 8&7\\
20  &2& 6& 8& 2& 7&8\\
21  &1& 8& 7& 2& 8&9\\
22  &2& 7& 8& 2& 7&8\\
23  &1& 8& 7& 1& 8&7\\
24  &1& 8& 7& Tie& 8&8\\
25  &2& 8& 9& 2& 8&9\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Mixtral-8x7B& GPT 3.5& Winner&GPT 3.5& Mixtral-8x7B &Overall\\ \midrule 
1  &Mixtral-8x7B& 8& 7& GPT 3.5& 8&7 &Tie\\
2  &GPT 3.5& 7& 9& Mixtral-8x7B& 7&8 &Tie\\
3  &Mixtral-8x7B& 8& 7& Mixtral-8x7B& 8&9 &Mixtral-8x7B\\
4  &Mixtral-8x7B& 8& 7& GPT 3.5& 8&7 &Tie\\
5  &GPT 3.5& 8& 9& Mixtral-8x7B& 8&9 &Tie\\
6  &GPT 3.5& 8& 9& Mixtral-8x7B& 8&9 &Tie\\
7  &GPT 3.5& 8& 9& Mixtral-8x7B& 8&9 &Tie\\
8  &GPT 3.5& 7& 8& Mixtral-8x7B& 7&8 &Tie\\
9  &Mixtral-8x7B& 8& 7& GPT 3.5& 8&7 &Tie\\
10  &GPT 3.5& 8& 9& Mixtral-8x7B& 8&9 &Tie\\
11  &Mixtral-8x7B& 8& 7& GPT 3.5& 8&7 &Tie\\
12  &GPT 3.5& 7& 9& Mixtral-8x7B& 7&8 &Tie\\
13  &GPT 3.5& 7& 8& GPT 3.5& 8&7 &Mixtral-8x7B\\
14  &GPT 3.5& 8& 9& GPT 3.5& 8&8 &Mixtral-8x7B\\
15  &Mixtral-8x7B& 8& 7& GPT 3.5& 8&7 &Tie\\
16  &GPT 3.5& 8& 9& Mixtral-8x7B& 8&9 &Tie\\
17  &GPT 3.5& 7& 8& Mixtral-8x7B& 7&9 &Tie\\
18  &Mixtral-8x7B& 8& 7& GPT 3.5& 8&7 &Tie\\
19  &Mixtral-8x7B& 8& 7& GPT 3.5& 8&7 &Tie\\
20  &GPT 3.5& 7& 9& Mixtral-8x7B& 7&8 &Tie\\
21  &GPT 3.5& 7& 8& Mixtral-8x7B& 8&9 &Tie\\
22  &GPT 3.5& 7& 8& Mixtral-8x7B& 7&8 &Tie\\
23  &tie& 8& 8& GPT 3.5& 8&7 &Mixtral-8x7B\\
24  &GPT 3.5& 8& 9& Mixtral-8x7B& 7&8 &Tie\\
25  &GPT 3.5& 8& 9& Mixtral-8x7B& 8&9 &Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Mixtral-8x7B& GPT 4& Winner&GPT 4& Mixtral-8x7B &Overall\\ \midrule 
1  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
2  &GPT 4& 6& 9& Mixtral-8x7B & 8&9 &Tie\\
3  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
4  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
5  &GPT 4& 7& 8& GPT 4& 9&8 &GPT 4\\
6  &GPT 4& 7& 9& tie& 8&8 &GPT 4\\
7  &GPT 4& 7& 9& Mixtral-8x7B & 8&9 &Tie\\
8  &GPT 4& 6& 9& GPT 4& 8&7 &GPT 4\\
9  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
10  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
11  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
12  &GPT 4& 6& 9& GPT 4& 9&8 &GPT 4\\
13  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
14  &GPT 4& 7& 9& GPT 4& 9&7 &GPT 4\\
15  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
16  &GPT 4& 7& 9& GPT 4& 9&8 &GPT 4\\
17  &GPT 4& 6& 8& GPT 4& 8&7 &GPT 4\\
18  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
19  &GPT 4& 7& 8& GPT 4& 9&7 &GPT 4\\
20  &GPT 4& 6& 9& GPT 4& 8&7 &GPT 4\\
21  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
22  &GPT 4& 6& 8& GPT 4& 8&7 &GPT 4\\
23  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
24  &GPT 4& 7& 9& GPT 4& 8&7 &GPT 4\\
25  &GPT 4& 7& 9& tie& 8&8 &GPT 4\\
\end{tabular}
\begin{tabular}{c|ccc|ccc}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2  \\ 
Topic  & Winner &GPT 3.5& GPT 3.5& Winner&GPT 3.5& GPT 3.5\\ \midrule 
1  &1& 9& 8& 1& 8&7\\
2  &2& 7& 9& 2& 8&9\\
3  &2& 8& 9& 2& 8&9\\
4  &2& 7& 8& 1& 8&7\\
5  &2& 8& 9& 2& 8&9\\
6  &2& 8& 9& 2& 7&8\\
7  &2& 7& 8& 2& 7&8\\
8  &2& 7& 8& 2& 7&8\\
9  &1& 8& 7& 2& 8&9\\
10  &1& 8& 7& 2& 8&9\\
11  &1& 8& 7& 2& 8&9\\
12  &2& 7& 8& 2& 7&8\\
13  &1& 8& 7& 1& 8&7\\
14  &2& 8& 9& 2& 8&9\\
15  &1& 8& 7& 1& 8&7\\
16  &2& 8& 9& 1& 8&7\\
17  &2& 7& 8& 2& 7&8\\
18  &1& 8& 7& 1& 8&8\\
19  &1& 8& 7& 1& 8&7\\
20  &2& 7& 9& 2& 7&9\\
21  &2& 7& 8& 2& 8&9\\
22  &2& 7& 8& 2& 6&8\\
23  &1& 8& 7& 1& 8&7\\
24  &2& 8& 9& 2& 8&9\\
25  &2& 8& 9& 2& 7&8\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &GPT 3.5& GPT 4& Winner&GPT 4& GPT 3.5 &Overall\\ \midrule 
1  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
2  &GPT 4& 7& 9& GPT 3.5 & 8&9 &Tie\\
3  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
4  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
5  &GPT 4& 8& 9& GPT 4& 8&7 &GPT 4\\
6  &GPT 4& 7& 9& GPT 3.5 & 8&9 &Tie\\
7  &GPT 4& 7& 9& GPT 3.5 & 8&9 &Tie\\
8  &GPT 4& 7& 8& GPT 3.5 & 7&8 &Tie\\
9  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
10  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
11  &GPT 4& 8& 9& GPT 4& 9&7 &GPT 4\\
12  &GPT 4& 6& 9& GPT 3.5 & 8&9 &Tie\\
13  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
14  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
15  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
16  &GPT 4& 7& 9& GPT 4& 9&8 &GPT 4\\
17  &GPT 4& 7& 9& GPT 3.5 & 8&9 &Tie\\
18  &GPT 4& 8& 9& GPT 4& 9&8 &GPT 4\\
19  &GPT 3.5 & 8& 7& GPT 3.5 & 9&7 &GPT 3.5\\
20  &GPT 4& 7& 9& GPT 3.5 & 7&8 &Tie\\
21  &GPT 4& 7& 8& GPT 3.5 & 8&9 &Tie\\
22  &GPT 4& 6& 8& GPT 3.5 & 8&9 &Tie\\
23  &GPT 4& 8& 9& GPT 4& 8&7 &GPT 4\\
24  &GPT 4& 7& 8& GPT 3.5 & 8&9 &Tie\\
25  &GPT 4& 7& 8& GPT 4& 8&7 &GPT 4\\
\end{tabular}
\begin{tabular}{c|ccc|ccc}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2  \\ 
Topic  & Winner &GPT 4& GPT 4& Winner&GPT 4& GPT 4\\ \midrule 
1  &1& 8& 8& 1& 8&7\\
2  &2& 7& 8& 2& 8&9\\
3  &2& 8& 9& 2& 8&9\\
4  &1& 8& 7& 1& 8&7\\
5  &2& 8& 9& 1& 9&8\\
6  &2& 7& 8& 2& 8&9\\
7  &2& 8& 9& 2& 7&8\\
8  &2& 7& 8& 2& 7&8\\
9  &2& 8& 9& 1& 8&7\\
10  &2& 8& 9& 2& 8&9\\
11  &1& 8& 7& 1& 8&7\\
12  &2& 8& 9& 2& 8&9\\
13  &1& 8& 7& 1& 8&7\\
14  &1& 8& 7& 2& 8&9\\
15  &1& 8& 7& 1& 9&8\\
16  &2& 8& 9& 2& 8&9\\
17  &2& 8& 9& 2& 7&8\\
18  &1& 9& 8& 1& 8&7\\
19  &1& 8& 7& 1& 9&8\\
20  &2& 8& 9& 2& 8&9\\
21  &2& 8& 9& 2& 8&9\\
22  &2& 8& 9& 2& 8&9\\
23  &1& 9& 8& 2& 8&9\\
24  &2& 8& 9& 2& 8&9\\
25  &2& 8& 9& 2& 8&9\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama2-7b& Llama2-13b& Winner&Llama2-13b& Llama2-7b&Overall\\ \midrule 
1  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &7 &Tie\\
2  &Llama2-13b& 8 & 9 & Llama2-7b& 8 &9 &Tie\\
3  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &7 &Tie\\
4  &Llama2-7b& 8 & 6 & Llama2-13b& 8 &6 &Tie\\
5  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &7 &Tie\\
6  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &7 &Tie\\
7  &Llama2-13b& 8 & 9 & Llama2-7b& 8 &9 &Tie\\
8  &Llama2-13b& 8 & 9 & Llama2-7b& 8 &9 &Tie\\
9  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &7 &Tie\\
10  &Llama2-13b& 8 & 9 & Llama2-13b& 8 &7 &Llama2-13b\\
11  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &6 &Tie\\
12  &Llama2-13b& 8 & 9 & Llama2-13b& 8 &7 &Llama2-13b\\
13  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &6 &Tie\\
14  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &7 &Tie\\
15  &Llama2-7b& 8 & 6 & Llama2-13b& 8 &6 &Tie\\
16  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &7 &Tie\\
17  &Llama2-13b& 8 & 9 & Llama2-13b& 8 &7 &Llama2-13b\\
18  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &7 &Tie\\
19  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &6 &Tie\\
20  &Llama2-13b& 7 & 8 & Llama2-7b& 8 &9 &Tie\\
21  &Llama2-13b& 8 & 9 & Llama2-13b& 8 &7 &Llama2-13b\\
22  &Llama2-13b& 7 & 8 & Llama2-7b& 6 &8 &Llama2-13b\\
23  &Llama2-13b& 8 & 9 & Llama2-13b& 8 &7 &Llama2-13b\\
24  &Llama2-13b& 8 & 9 & Llama2-13b& 8 &7 &Llama2-13b\\
25  &Llama2-7b& 8 & 7 & Llama2-13b& 8 &7 &Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama2-13b& Llama2-70b& Winner&Llama2-70b& Llama2-13b&Overall\\ \midrule 
1  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
2  &Llama2-70b& 7& 8& Llama2-70b& 8&7&Llama2-70b\\
3  &Llama2-70b& 8& 9& Llama2-13b& 8&9&Tie\\
4  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
5  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
6  &Llama2-70b& 8& 9& Llama2-70b& 8&7&Llama2-70b\\
7  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
8  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
9  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
10  &Llama2-70b& 8& 9& Llama2-13b& 8&9&Tie\\
11  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
12  &Llama2-70b& 8& 9& Llama2-13b& 8&9&Tie\\
13  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
14  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
15  &Llama2-13b& 8& 6& Llama2-70b& 8&6&Tie\\
16  &Llama2-70b& 7& 8& Llama2-70b& 8&7&Llama2-70b\\
17  &Llama2-13b& 8& 6& Llama2-70b& 8&7&Tie\\
18  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
19  &Llama2-13b& 8& 6& Llama2-70b& 8&6&Tie\\
20  &Llama2-70b& 7& 8& Llama2-13b& 8&9&Tie\\
21  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
22  &Llama2-70b& 6& 8& Llama2-13b& 7&8&Tie\\
23  &Llama2-13b& 8& 7& Llama2-70b& 8&7&Tie\\
24  &Llama2-70b& 8& 9& Llama2-13b& 8&9&Tie\\
25  &Llama2-70b& 8& 9& Llama2-70b& 8&7&Llama2-70b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama3-70b&  Llama2-13b& Winner& Llama2-13b& Llama3-70b&Overall\\ \midrule 
1  &Llama3-70b& 8& 7& Llama2-13b& 8&7&Tie\\
2  &Llama2-13b& 8& 9& Llama3-70b& 8&9&Tie\\
3  &Llama3-70b& 8& 7& Llama2-13b& 8&7&Tie\\
4  &Llama3-70b& 8& 6& Llama2-13b& 8&7&Tie\\
5  &Llama3-70b& 8& 7& Llama2-13b& 8&7&Tie\\
6  &Llama2-13b& 8& 9& Llama2-13b& 8&7&Llama2-13b\\
7  &Llama2-13b& 8& 9& Llama3-70b& 8&9&Tie\\
8  &Llama2-13b& 8& 9& Llama3-70b& 8&9&Tie\\
9  &Llama3-70b& 8& 7& Llama2-13b& 8&7&Tie\\
10  &Llama2-13b& 8& 9& Llama3-70b& 7&8&Tie\\
11  &Llama3-70b& 8& 7& Llama2-13b& 8&7&Tie\\
12  &Llama2-13b& 8& 9& Llama3-70b& 8&9&Tie\\
13  &Llama3-70b& 8& 7& Llama2-13b& 8&7&Tie\\
14  &Llama3-70b& 8& 7& Llama3-70b& 8&9&Llama3-70b\\
15  &Llama3-70b& 8& 7& Llama2-13b& 8&7&Tie\\
16  &Llama2-13b& 8& 9& Llama2-13b& 8&7&Llama2-13b\\
17  &Llama2-13b& 8& 9& Llama3-70b& 7&8&Tie\\
18  &Llama3-70b& 8& 7& Llama2-13b& 8&7&Tie\\
19  &Llama3-70b& 8& 7& Llama2-13b& 8&6&Tie\\
20  &Llama3-70b& 8& 7& Llama3-70b& 8&9&Llama3-70b\\
21  &Llama3-70b& 8& 7& Llama3-70b& 8&9&Llama3-70b\\
22  &Llama2-13b& 8& 9& Llama3-70b& 7&8&Tie\\
23  &Llama3-70b& 8& 7& Llama3-70b& 8&9&Llama3-70b\\
24  &Llama3-70b& 8& 7& Llama2-13b& 8&7&Tie\\
25  &Llama2-13b& 8& 9& Llama3-70b& 8&9&Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama2-13b& Vicuna-7b-v1.5& Winner&Vicuna-7b-v1.5& Llama2-13b&Overall\\ \midrule 
1  &Llama2-13b& 8 & 7 & Vicuna-7b-v1.5& 8 &7 &Tie\\
2  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
3  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
4  &Llama2-13b& 8 & 6 & Vicuna-7b-v1.5& 8 &7 &Tie\\
5  &Llama2-13b& 8 & 7 & Vicuna-7b-v1.5& 8 &7 &Tie\\
6  &Llama2-13b& 8 & 7 & Llama2-13b& 7 &9 &Llama2-13b\\
7  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
8  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
9  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
10  &Llama2-13b& 8 & 7 & Llama2-13b& 7 &8 &Llama2-13b\\
11  &Llama2-13b& 8 & 6 & Vicuna-7b-v1.5& 8 &7 &Tie\\
12  &Llama2-13b& 8 & 7 & Llama2-13b& 7 &9 &Llama2-13b\\
13  &Llama2-13b& 8 & 6 & Vicuna-7b-v1.5& 8 &7 &Tie\\
14  &Llama2-13b& 8 & 6 & Llama2-13b& 8 &9 &Llama2-13b\\
15  &Llama2-13b& 8 & 6 & Vicuna-7b-v1.5& 8 &7 &Tie\\
16  &Llama2-13b& 8 & 6 & Llama2-13b& 8 &9 &Llama2-13b\\
17  &Llama2-13b& 8 & 6 & Llama2-13b& 7 &9 &Llama2-13b\\
18  &Llama2-13b& 8 & 6 & Llama2-13b& 8 &9 &Llama2-13b\\
19  &Llama2-13b& 8 & 6 & Vicuna-7b-v1.5& 8 &7 &Tie\\
20  &Vicuna-7b-v1.5& 8 & 9 & Vicuna-7b-v1.5& 7 &8 &Vicuna-7b-v1.5\\
21  &Llama2-13b& 8 & 7 & Llama2-13b& 7 &9 &Llama2-13b\\
22  &Vicuna-7b-v1.5& 7 & 8 & Vicuna-7b-v1.5& 6 &8 &Vicuna-7b-v1.5\\
23  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
24  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
25  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama2-13b& Vicuna-13b-v1.5& Winner&Vicuna-13b-v1.5& Llama2-13b&Overall\\ \midrule 
1  &Llama2-13b& 8 & 7 & Vicuna-13b-v1.5& 8 &7 &Tie\\
2  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
3  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
4  &Llama2-13b& 8 & 6 & Llama2-13b& 8 &9 &Llama2-13b\\
5  &Llama2-13b& 8 & 7 & Vicuna-13b-v1.5& 8 &7 &Tie\\
6  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
7  &Vicuna-13b-v1.5& 8 & 9 & Llama2-13b& 8 &9 &Tie\\
8  &Llama2-13b& 8 & 7 & Llama2-13b& 7 &9 &Llama2-13b\\
9  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
10  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
11  &Llama2-13b& 8 & 6 & Llama2-13b& 8 &9 &Llama2-13b\\
12  &Vicuna-13b-v1.5& 8 & 9 & Llama2-13b& 7 &9 &Tie\\
13  &Llama2-13b& 8 & 6 & Llama2-13b& 8 &9 &Llama2-13b\\
14  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
15  &Llama2-13b& 8 & 6 & Vicuna-13b-v1.5& 8 &7 &Tie\\
16  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
17  &Llama2-13b& 8 & 6 & Llama2-13b& 7 &8 &Llama2-13b\\
18  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
19  &Llama2-13b& 8 & 6 & Vicuna-13b-v1.5& 8 &7 &Tie\\
20  &Vicuna-13b-v1.5& 8 & 9 & Llama2-13b& 7 &8 &Tie\\
21  &Llama2-13b& 8 & 7 & Llama2-13b& 7 &8 &Llama2-13b\\
22  &Vicuna-13b-v1.5& 7 & 8 & Llama2-13b& 8 &9 &Tie\\
23  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
24  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
25  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama2-13b& Mixtral-8x7B& Winner&Mixtral-8x7B& Llama2-13b&Overall\\ \midrule 
1  &Mixtral-8x7B& 8 & 9 & Mixtral-8x7B& 8 &7 &Mixtral-8x7B\\
2  &Mixtral-8x7B& 8 & 9 & Llama2-13b& 8 &9 &Tie\\
3  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
4  &Llama2-13b& 8 & 7 & Mixtral-8x7B& 8 &7 &Tie\\
5  &Llama2-13b& 8 & 7 & Mixtral-8x7B& 8 &7 &Tie\\
6  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
7  &Mixtral-8x7B& 8 & 9 & Llama2-13b& 8 &9 &Tie\\
8  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
9  &Llama2-13b& 8 & 7 & Mixtral-8x7B& 8 &7 &Tie\\
10  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
11  &Mixtral-8x7B& 8 & 9 & Mixtral-8x7B& 8 &7 &Mixtral-8x7B\\
12  &Mixtral-8x7B& 8 & 9 & Llama2-13b& 8 &9 &Tie\\
13  &Llama2-13b& 8 & 7 & Mixtral-8x7B& 8 &7 &Tie\\
14  &Mixtral-8x7B& 8 & 9 & Mixtral-8x7B& 8 &7 &Mixtral-8x7B\\
15  &Llama2-13b& 8 & 6 & Mixtral-8x7B& 8 &6 &Tie\\
16  &Llama2-13b& 9 & 9 & Llama2-13b& 8 &9 &Llama2-13b\\
17  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
18  &Llama2-13b& 8 & 7 & Mixtral-8x7B& 8 &7 &Tie\\
19  &Llama2-13b& 8 & 7 & Mixtral-8x7B& 8 &7 &Tie\\
20  &Mixtral-8x7B& 8 & 9 & Llama2-13b& 7 &8 &Tie\\
21  &Mixtral-8x7B& 8 & 9 & Llama2-13b& 8 &9 &Tie\\
22  &Mixtral-8x7B& 6 & 8 & Llama2-13b& 7 &8 &Tie\\
23  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
24  &Llama2-13b& 8 & 7 & Llama2-13b& 8 &9 &Llama2-13b\\
25  &    Mixtral-8x7B& 6 & 8 & Mixtral-8x7B& 9&7 &Mixtral-8x7B\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama2-13b& GPT-3.5& Winner&GPT-3.5& Llama2-13b&Overall\\ \midrule 
1  &GPT-3.5& 8& 9& GPT-3.5& 8&7&GPT-3.5\\
2  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
3  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
4  &Llama2-13b& 8& 7& GPT-3.5& 8&7&Tie\\
5  &Llama2-13b& 8& 7& GPT-3.5& 8&7&Tie\\
6  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
7  &GPT-3.5& 8& 9& Llama2-13b& 7&8&Tie\\
8  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
9  &Llama2-13b& 8& 7& GPT-3.5& 9&8&Tie\\
10  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
11  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
12  &GPT-3.5& 8& 9& Llama2-13b& 7&9&Tie\\
13  &Llama2-13b& 8& 7& GPT-3.5& 8&7&Tie\\
14  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
15  &Llama2-13b& 8& 7& GPT-3.5& 8&6&Tie\\
16  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
17  &GPT-3.5& 8& 9& GPT-3.5& 8&7&GPT-3.5\\
18  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
19  &Llama2-13b& 8& 7& GPT-3.5& 8&7&Tie\\
20  &GPT-3.5& 7& 9& Llama2-13b& 7&8&Tie\\
21  &GPT-3.5& 8& 9& Llama2-13b& 8&9&Tie\\
22  &GPT-3.5& 6& 8& Llama2-13b& 7&9&Tie\\
23  &GPT-3.5& 8& 9& GPT-3.5& 9&8&GPT-3.5\\
24  &GPT-3.5& 8& 9& GPT-3.5& 9&8&GPT-3.5\\
25  &GPT-3.5& 8& 9& Llama2-13b& 7&8&Tie\\
\end{tabular}
\begin{tabular}{c|ccc|ccc|c}
&\multicolumn{3}{c}{Home}&\multicolumn{3}{c}{Away} & \\[0.2cm]
\midrule       
&  & Side 1& Side 2&  &Side 1 &Side 2   &\\ 
Topic  & Winner &Llama2-13b & GPT-4& Winner&GPT-4& Llama2-13b &Overall\\ \midrule 
1  &GPT-4& 8& 9& GPT-4& 9&7&GPT-4\\
2  &GPT-4& 8& 9& Llama2-13b & 8&9&Tie\\
3  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
4  &GPT-4& 8& 9& GPT-4& 8&6&GPT-4\\
5  &GPT-4& 8& 9& GPT-4& 8.5&7.5&GPT-4\\
6  &GPT-4& 7& 9& GPT-4& 8&7&GPT-4\\
7  &GPT-4& 8& 9& Llama2-13b & 8&9&Tie\\
8  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
9  &GPT-4& 8& 9& GPT-4& 8&6&GPT-4\\
10  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
11  &GPT-4& 8& 9& GPT-4& 8.5&7.5&GPT-4\\
12  &GPT-4& 7& 9& Llama2-13b & 8&9&Tie\\
13  &GPT-4& 8& 9& GPT-4& 8&6&GPT-4\\
14  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
15  &GPT-4& 8& 9& GPT-4& 9&7&GPT-4\\
16  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
17  &GPT-4& 7& 9& GPT-4& 8&6&GPT-4\\
18  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
19  &GPT-4& 8& 9& GPT-4& 8.5&7.5&GPT-4\\
20  &GPT-4& 7& 9& Llama2-13b & 8&9&Tie\\
21  &GPT-4& 7& 9& GPT-4& 8&7&GPT-4\\
22  &GPT-4& 6& 8& GPT-4& 8&7&GPT-4\\
23  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
24  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
25  &GPT-4& 8& 9& GPT-4& 8&7&GPT-4\\
\end{tabular}
